Discovering T-Dualities of Little String Theories

We describe a general method for deducing T-dualities of little string theories, which are dualities between these theories that arise when they are compactified on circle. The method works for both untwisted and twisted circle compactifications of little string theories and is based on surface geometries associated to these circle compactifications. The surface geometries describe information about Calabi-Yau threefolds on which M-theory can be compactified to construct the corresponding circle compactified little string theories. Using this method, we deduce at least one T-dual, and in some cases multiple T-duals, for untwisted and twisted circle compactifications of most of the little string theories that can be described on their tensor branches in terms of a 6d supersymmetric gauge theory with a simple non-abelian gauge group, which are also known as rank-0 little string theories. This includes little string theories carrying N=(1,1) and N=(1,0) supersymmetries. For many, but not all, circle compactifications of N=(1,1) little string theories, we have T-dualities that realize Langlands dualities between affine Lie algebras. Along the way, we find another discrete theta angle distinct from 0 and $\pi$ for an E-string node.

==> (inline-0) <==
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(3)$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(\wh 3)$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\su(3)_{2\pi p/q}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.8) {$0$};
\node at (-4.6,1.1) {$\sp(2)$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.8) {$0$};
\node at (-4.6,1.1) {$\fg_2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{2_2^{8}}$};
\node (v2) at (0.9,1.3) {$\mathbf{1^{5}_{0}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{0_0^{5}}$};
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.4,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (-0.1,-0.1) {\scriptsize{$e$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (0.5,-0.6) {\scriptsize{$e$}};
\begin{scope}[shift={(0.7,0.1)}]
\node at (0.7,0.8) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\end{scope}
\begin{scope}[shift={(0.7,-1.1)}]
\node at (0.7,0.8) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\end{scope}
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{2_2^{8}}$};
\node (v2) at (0.9,1.3) {$\mathbf{1^{5}_{0}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{0_0^{5}}$};
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.4,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (-0.1,-0.1) {\scriptsize{$e$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$f$}};
\node at (0.5,-0.6) {\scriptsize{$f$}};
\begin{scope}[shift={(0.7,0.1)}]
\node at (0.7,0.8) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\end{scope}
\begin{scope}[shift={(0.7,-1.1)}]
\node at (0.7,0.8) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\end{scope}
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(0)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-2.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(1)^{(1)}$};
\draw  (v1) edge (v2);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(3)^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{2_2^{8}}$};
\node (v2) at (0.9,1.3) {$\mathbf{1^{4+1}_{0}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{0_0^{4+1}}$};
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.4,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (-0.1,-0.1) {\scriptsize{$e$}};
\node[rotate=0] at (1.1,0.9) {\scriptsize{$e$-$y$}};
\node at (1.1,-0.4) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(-0.6,0.3)}]
\node at (0.7,0.8) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\end{scope}
\begin{scope}[shift={(-0.6,-1.4)}]
\node at (0.7,0.8) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\end{scope}
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{2_2^{8}}$};
\node (v2) at (0.9,1.3) {$\mathbf{1^{4+1}_{0}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{0_0^{4+1}}$};
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.4,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (-0.1,-0.1) {\scriptsize{$e$}};
\node[rotate=0] at (1.1,0.9) {\scriptsize{$f$-$y$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$y$}};
\begin{scope}[shift={(-0.6,0.3)}]
\node at (0.7,0.8) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\end{scope}
\begin{scope}[shift={(-0.6,-1.4)}]
\node at (0.7,0.8) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\end{scope}
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\begin{scope}[shift={(-1.4,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(3)^{(1)}$};
\end{scope}
\node at (-5.3,0.9) {$=$};
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\sp(2)^{(1)}$};
\draw  (-6.6,1.4) rectangle (-4,0.5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.8,-2) {$\mathbf{0}_{0}^{1+1}$};
\node at (-1.1,-1.9) {\scriptsize{$e$+$f$-$x$-$y$}};
\draw (v1) .. controls (-2.4,-2.7) and (-1.2,-2.7) .. (v1);
\node at (-2.2,-2.3) {\scriptsize{$x$}};
\node at (-1.4,-2.3) {\scriptsize{$y$}};
\begin{scope}[shift={(2.9,0)}]
\node (v1_1) at (-1.8,-2) {$\mathbf{1}_{0}^{8}$};
\end{scope}
\node at (0.3,-1.9) {\scriptsize{$4e$+$4f$-$2\sum x_i$}};
\draw  (v1) edge (v1_1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-2.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {$0$};
\node at (-4.6,1.1) {$\su(3)^{(2)}$};
\end{scope}
\node (v3) at (-3.7,0.8) {\tiny{2}};
\draw  (v1) edge (v3);
\draw [->] (v3) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.2,-2) {$\mathbf{0}_{0}^{1+1}$};
\node (v10) at (0.4,-2) {\scriptsize{2}};
\draw  (v10) edge (v1);
\node at (-0.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v1) .. controls (-1.8,-2.7) and (-0.6,-2.7) .. (v1);
\node at (-1.6,-2.3) {\scriptsize{$x$}};
\node at (-0.8,-2.3) {\scriptsize{$y$}};
\begin{scope}[shift={(4.4,0)}]
\node (v1) at (-1.8,-2) {$\mathbf{1}_{0}^{1+1}$};
\draw (v1) .. controls (-2.4,-2.7) and (-1.2,-2.7) .. (v1);
\node at (-2.2,-2.3) {\scriptsize{$x$}};
\node at (-1.4,-2.3) {\scriptsize{$y$}};
\end{scope}
\draw  (v10) edge (v1);
\node at (1.6,-1.9) {\scriptsize{$4e$+$3f$-$3x$-$4y,f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-2.6,0.5);
\node (v2) at (-3.2,0.8) {2};
\node at (-3.2,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\su(3)_0^{(2)}$};
\end{scope}
\node (v3) at (-3.7,0.8) {\tiny{4}};
\draw  (v1) edge (v3);
\draw [->] (v3) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.2,-2) {$\mathbf{0}_{0}^{1+1}$};
\node (v10) at (0.4,-2) {\scriptsize{2}};
\draw  (v10) edge (v1);
\node at (-0.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v1) .. controls (-1.8,-2.7) and (-0.6,-2.7) .. (v1);
\node at (-1.6,-2.3) {\scriptsize{$x$}};
\node at (-0.8,-2.3) {\scriptsize{$y$}};
\begin{scope}[shift={(4.4,0)}]
\node (v1) at (-1.8,-2) {$\mathbf{1}_{0}^{1+1}$};
\draw (v1) .. controls (-2.4,-2.7) and (-1.2,-2.7) .. (v1);
\node at (-2.2,-2.3) {\scriptsize{$x$}};
\node at (-1.4,-2.3) {\scriptsize{$y$}};
\end{scope}
\draw  (v10) edge (v1);
\node at (1.6,-1.9) {\scriptsize{$4h$+$f$-$3x$-$4y,f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-2.6,0.2);
\node (v2) at (-3.2,0.8) {2};
\node at (-3.2,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\su(3)_\pi^{(2)}$};
\end{scope}
\node (v3) at (-3.7,0.8) {\tiny{2}};
\draw  (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\draw (v2) .. controls (-3.6,0.3) and (-2.8,0.3) .. (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)_2^{1+1}}$};
\node (v6) at (0.9,1.3) {$\mathbf{1_0^{1}}$};
\node[rotate=0] at (-0.15,0.7) {\scriptsize{$h$+$f$-$x$-$2y,$}};
\node at (0,-0.2) {\scriptsize{$e$}};
\node[rotate=0] at (0.4,1.1) {\scriptsize{$e$-$x,x$}};
\node at (0.4,-0.6) {\scriptsize{$e$}};
\node (v13) at (0.9,-0.8) {$\mathbf{0_{0}^{1+1+1}}$};
\begin{scope}[shift={(0,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\begin{scope}[shift={(0.5,0.1)}]
\node at (0.7,0.8) {\scriptsize{$e$+$f,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$x$}};
\end{scope}
\begin{scope}[shift={(0.8,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$+$f$-$x$-$2y$-$z,$}};
\node at (0.4,-0.3) {\scriptsize{$f$-$x$}};
\end{scope}
\node (v15) at (0.4,0.8) {\scriptsize{2}};
\draw (v1) .. controls (-1.2,0.7) and (-1.2,-0.3) .. (v1);
\node at (-1,0.5) {\scriptsize{$x$}};
\node at (-1,-0.1) {\scriptsize{$y$}};
\node[rotate=0] at (-0.15,0.55) {\scriptsize{$f$-$x$}};
\draw (v13) .. controls (0.4,-1.4) and (1.4,-1.4) .. (v13);
\node at (0.5,-1.3) {\scriptsize{$x$}};
\node at (1.3,-1.3) {\scriptsize{$y$}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v6);
\draw  (v6) edge (v14);
\draw  (v14) edge (v13);
\draw  (v13) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-2.6,0.2);
\node (v2) at (-3.2,0.8) {2};
\node at (-3.2,1.1) {$\su(2)^{(1)}$};
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {$0$};
\node at (-4.6,1.1) {$\su(\wh 3)^{(1)}$};
\end{scope}
\node (v3) at (-3.7,0.8) {\tiny{2}};
\draw[<-]  (v1) edge (v3);
\draw  (v3) edge (v2);
\draw (v2) .. controls (-3.6,0.3) and (-2.8,0.3) .. (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,-0.5) {$\mathbf{0}_0$};
\node (v2) at (-2.4,-0.5) {$\mathbf{1}^{2+8}_{0}$};
\node (v3) at (0,-0.5) {$\mathbf{2}_{0}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.9,-0.4) {\scriptsize{$e$+$f$}};
\node at (-3.1,-0.4) {\scriptsize{$e$+$2f$-$\sum y_i$}};
\node at (-1.4,-0.4) {\scriptsize{$3e$+$2f$-$2\sum x_i$-$\sum y_i$}};
\node at (-0.4,-0.4) {\scriptsize{$e$+$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\begin{scope}[shift={(-1.4,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\fg_2^{(1)}$};
\end{scope}
\node at (-5.3,0.9) {$=$};
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(4)^{(2)}$};
\draw  (-6.6,1.4) rectangle (-4,0.5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.8,-2) {$\mathbf{0}_{0}^{1+1}$};
\node (v10) at (0.4,-2) {$\mathbf{1}_0^8$};
\draw  (v10) edge (v1);
\node at (-0.2,-1.9) {\scriptsize{$2e$+$2f$-$\sum x_i$}};
\node at (-1.2,-1.9) {\scriptsize{$e$+$f$-$x$-$y$}};
\draw (v1) .. controls (-2.4,-2.7) and (-1.2,-2.7) .. (v1);
\node at (-2.2,-2.3) {\scriptsize{$x$}};
\node at (-1.4,-2.3) {\scriptsize{$y$}};
\begin{scope}[shift={(4.4,0)}]
\node (v1) at (-1.8,-2) {$\mathbf{2}_{0}^{1+1}$};
\draw (v1) .. controls (-2.4,-2.7) and (-1.2,-2.7) .. (v1);
\node at (-2.2,-2.3) {\scriptsize{$x$}};
\node at (-1.4,-2.3) {\scriptsize{$y$}};
\end{scope}
\draw  (v10) edge (v1);
\node at (1,-1.9) {\scriptsize{$2e$+$2f$-$\sum x_i$}};
\node at (2,-1.9) {\scriptsize{$e$+$f$-$x$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(1)^{(1)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(4)^{(2)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.8,-2) {$\mathbf{0}_{0}^{1+1}$};
\node (v10) at (0.7,-2) {$\mathbf{1}^{1+1}_0$};
\node at (-0.1,-1.9) {\scriptsize{$2e$+$f$-$y$-$2x,f$-$y$}};
\node at (-1.2,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v1) .. controls (-2.4,-2.7) and (-1.2,-2.7) .. (v1);
\node at (-2.2,-2.3) {\scriptsize{$x$}};
\node at (-1.4,-2.3) {\scriptsize{$y$}};
\begin{scope}[shift={(5.1,0)}]
\node (v1_1) at (-1.8,-2) {$\mathbf{2}_{0}^{1+1}$};
\draw (v1_1) .. controls (-2.4,-2.7) and (-1.2,-2.7) .. (v1_1);
\node at (-2.2,-2.3) {\scriptsize{$x$}};
\node at (-1.4,-2.3) {\scriptsize{$y$}};
\end{scope}
\node at (1.5,-1.9) {\scriptsize{$2e$+$f$-$x$-$2y,f$-$x$}};
\node at (2.7,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v10) .. controls (0.1,-2.7) and (1.3,-2.7) .. (v10);
\node at (0.3,-2.3) {\scriptsize{$x$}};
\node at (1.1,-2.3) {\scriptsize{$y$}};
\node (v2) at (-0.8,-2) {\scriptsize{2}};
\node (v3) at (2.2,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\draw  (v10) edge (v3);
\draw  (v3) edge (v1_1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.9) {$=$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v4) at (-3.9,0.8) {2};
\node at (-3.9,1.1) {$\su(1)^{(1)}$};
\node (v0) at (-1.9,0.8) {2};
\node at (-1.9,1.1) {$\su(1)^{(1)}$};
\draw  (-5.9,1.4) rectangle (-1.3,0.5);
\begin{scope}[shift={(-0.7,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\su(4)_0^{(2)}$};
\end{scope}
\node (v7) at (-2.4,0.8) {\tiny{2}};
\draw[<-]  (v3) edge (v7);
\draw  (v7) edge (v0);
\node (v8) at (-3.4,0.8) {\tiny{2}};
\draw  (v4) edge (v8);
\draw [->] (v8) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.8,-2) {$\mathbf{0}_{0}^{1+1}$};
\node (v10) at (0.7,-2) {$\mathbf{1}^{1+1}_0$};
\node at (-0.1,-1.9) {\scriptsize{$2h$-$y$-$2x,f$-$y$}};
\node at (-1.2,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v1) .. controls (-2.4,-2.7) and (-1.2,-2.7) .. (v1);
\node at (-2.2,-2.3) {\scriptsize{$x$}};
\node at (-1.4,-2.3) {\scriptsize{$y$}};
\begin{scope}[shift={(5.1,0)}]
\node (v1_1) at (-1.8,-2) {$\mathbf{2}_{0}^{1+1}$};
\draw (v1_1) .. controls (-2.4,-2.7) and (-1.2,-2.7) .. (v1_1);
\node at (-2.2,-2.3) {\scriptsize{$x$}};
\node at (-1.4,-2.3) {\scriptsize{$y$}};
\end{scope}
\node at (1.5,-1.9) {\scriptsize{$2h$-$x$-$2y,f$-$x$}};
\node at (2.7,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v10) .. controls (0.1,-2.7) and (1.3,-2.7) .. (v10);
\node at (0.3,-2.3) {\scriptsize{$x$}};
\node at (1.1,-2.3) {\scriptsize{$y$}};
\node (v2) at (-0.8,-2) {\scriptsize{2}};
\node (v3) at (2.2,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\draw  (v10) edge (v3);
\draw  (v3) edge (v1_1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.9) {$=$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v4) at (-3.9,0.8) {2};
\node at (-3.9,1.1) {$\su(1)^{(1)}$};
\node (v0) at (-1.9,0.8) {2};
\node at (-1.9,1.1) {$\su(1)^{(1)}$};
\draw  (-5.9,1.4) rectangle (-1.3,0.2);
\begin{scope}[shift={(-0.7,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\su(4)_\pi^{(2)}$};
\end{scope}
\draw  (v4) edge (v3);
\draw  (v3) edge (v0);
\draw (v3) .. controls (-3.3,0.3) and (-2.5,0.3) .. (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.5,-0.5) {$\mathbf{1}_0^4$};
\node (v2) at (-4,-0.5) {$\mathbf{2}_{2}^4$};
\node (v3) at (-2,-0.5) {$\mathbf{3}_{0}^4$};
\node (v0) at (-7.8,-0.5) {$\mathbf{0}^{4+2+2}_{0}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2.6,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.5,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-4.9,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-7.3,-0.8) {\scriptsize{$y_i$-$z_i$}};
\node at (-4.3,-0.8) {\scriptsize{$f$}};
\node (v4) at (-5.8,-1.1) {\scriptsize{}};
\node (v) at (-5.8,-1.1) {\scriptsize{2}};
\draw (v0) .. controls (-7.8,-1) and (-6.5,-1.1) .. (v);
\draw (v2) .. controls (-4,-1) and (-5.1,-1.1) .. (v);
\draw  (v0) edge (v1);
\node at (-6.8,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$-$\sum y_i$}};
\node at (-5.8,-0.4) {\scriptsize{$e$}};
\node (v5) at (-4.8,-1.4) {\scriptsize{}};
\draw (v0) .. controls (-8,-1.3) and (-5.9,-1.4) .. (-4.8,-1.4);
\draw (v3) .. controls (-2,-1.3) and (-3.7,-1.4) .. (-4.8,-1.4);
\node at (-8.2,-0.8) {\scriptsize{$f$-$y_1$-$y_2$}};
\node at (-1.9,-0.8) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(0)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-2.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(2)^{(1)}$};
\draw  (v1) edge (v2);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\sp(3)^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,-0.5) {$\mathbf{1}_0^4$};
\node (v2) at (-4,-0.5) {$\mathbf{2}_{0}^{1+1}$};
\node (v3) at (-2,-0.5) {$\mathbf{3}_{0}^8$};
\node (v0) at (-7.8,-0.5) {$\mathbf{0}^{1+5}_{0}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2.6,-0.4) {\scriptsize{$2e$+$2f$-$\sum x_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-4.5,-0.4) {\scriptsize{$e$-$x$-$y$}};
\node at (-6,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-7.3,-0.8) {\scriptsize{$x,f$-$x$}};
\node at (-4.3,-0.8) {\scriptsize{$x,y$}};
\node (v4) at (-5.8,-1.1) {\scriptsize{}};
\node (v) at (-5.8,-1.1) {\scriptsize{2}};
\draw (v0) .. controls (-7.8,-1) and (-6.5,-1.1) .. (v);
\draw (v2) .. controls (-4,-1) and (-5.1,-1.1) .. (v);
\draw  (v0) edge (v1);
\node at (-7,-0.4) {\scriptsize{$2e$+$f$-$x$-$\sum y_i$}};
\node at (-5.1,-0.4) {\scriptsize{$e$}};
\draw (v2) .. controls (-4.4,0.1) and (-3.6,0.1) .. (v2);
\node at (-4.4,0) {\scriptsize{$f$-$x$}};
\node at (-3.6,0) {\scriptsize{$f$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {2};
\node at (-3.2,1.1) {$\su(1)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {1};
\node at (-2.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\sp(\widehat{3})^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,-0.5) {$\mathbf{0}_{10}$};
\node (v2) at (-2.6,-0.5) {$\mathbf{1}_{0}$};
\node (v3) at (-0.1,-0.5) {$\mathbf{2}^{4+4}_{0}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3,-0.4) {\scriptsize{$e$+$4f$}};
\node at (-2.3,-0.4) {\scriptsize{$e$}};
\node at (-1.1,-0.4) {\scriptsize{$3e$+$3f$-$2\sum x_i$-$\sum y_i$}};
\node (v4) at (-2.1,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.3,-1) and (-2.8,-1.1) .. (v4);
\draw (v3) .. controls (-0.1,-1) and (-1.4,-1.1) .. (v4);
\node at (-4.4,-0.8) {\scriptsize{$f$}};
\node at (0.1,-0.8) {\scriptsize{$x_i$-$y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.7,0.9) {$=$};
\node (v1) at (-5,0.8) {3};
\node at (-5,1.1) {$\su(3)^{(2)}$};
\draw  (-7,1.4) rectangle (-3.4,0.5);
\node (v2) at (-4,0.8) {1};
\node at (-4,1.1) {$\sp(0)^{(1)}$};
\node (v3) at (-4.5,0.8) {\tiny{3}};
\draw  (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\begin{scope}[shift={(-1.8,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(8)^{(3)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,-0.5) {$\mathbf{0}_{6}$};
\node (v2) at (-2.4,-0.5) {$\mathbf{1}^3_{0}$};
\node (v3) at (-0.8,-0.5) {$\mathbf{2}^{4+4}_{2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$2e$+$4f$-$2\sum x_i$}};
\node at (-2.1,-0.4) {\scriptsize{$e$}};
\node at (-1.4,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-0.5,-0.8) {\scriptsize{$x_i$-$y_i$}};
\node at (-4.4,-0.8) {\scriptsize{$f$}};
\node (v4) at (-2.5,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.3,-1) and (-3.2,-1.1) .. (v4);
\draw (v3) .. controls (-0.8,-1) and (-1.8,-1.1) .. (v4);
\node (v4) at (1.8,-0.5) {$\mathbf{3}^{1+1}_0$};
\draw  (v4) edge (v3);
\node at (1.2,-0.4) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (0.1,-0.4) {\scriptsize{$2e$+$2f$-$\sum x_i$-$\sum y_i$}};
\draw (v4) .. controls (2.6,0) and (2.6,-1) .. (v4);
\node at (2.1,-0.2) {\scriptsize{$x$}};
\node at (2.1,-0.8) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(3)^{(2)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(8)^{(2)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.1,-0.5) {$\mathbf{2}^5_0$};
\node (v2) at (-3.4,-0.5) {$\mathbf{3}_{1}$};
\node (v3) at (-2.4,-0.5) {$\mathbf{4}_{6}$};
\node (v0) at (-7.3,-0.5) {$\mathbf{1}^{2+2+2+2}_{0}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2.7,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$2h$}};
\node at (-4.5,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-6.9,-0.8) {\scriptsize{$x_i$-$y_i$}};
\node at (-3.7,-0.8) {\scriptsize{$f$}};
\node (v4) at (-5.1,-1.1) {\scriptsize{2}};
\draw (v0) .. controls (-7.3,-1) and (-6.4,-1.1) .. (v4);
\draw (v2) .. controls (-3.4,-1) and (-4.2,-1.1) .. (v4);
\draw  (v0) edge (v1);
\node at (-6.3,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum z_i$}};
\node at (-5.4,-0.4) {\scriptsize{$e$}};
\node (v5) at (-4.9,-1.4) {\scriptsize{4}};
\draw (v0) .. controls (-7.5,-1.3) and (-5.8,-1.4) .. (v5);
\draw (v3) .. controls (-2.4,-1.3) and (-3.8,-1.4) .. (v5);
\node at (-7.8,-0.9) {\scriptsize{$z_i$-$x_i,y_i$-$w_i$}};
\node at (-2.2,-0.8) {\scriptsize{$f,f$}};
\node (v) at (-7.3,1.2) {$\mathbf{0}_{0}^{1+1}$};
\draw  (v) edge (v0);
\node at (-6.9,0.8) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (-6.2,0) {\scriptsize{$2e$+$2f$-$\sum x_i$-$\sum y_i$-$\sum z_i$-$\sum w_i$}};
\draw (v) .. controls (-7.9,0.7) and (-7.9,1.7) .. (v);
\node at (-7.6,0.9) {\scriptsize{$x$}};
\node at (-7.6,1.5) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(5)^{(2)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(10)^{(2)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\mathbf{3}_1$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{0}^7$};
\node (v3) at (-8.4,-0.5) {$\mathbf{5}_{6}$};
\node (v0) at (-6.3,-0.5) {$\mathbf{4}_1$};
\draw  (v1) edge (v2);
\node at (-6,-0.4) {\scriptsize{$e$}};
\node at (-3.9,-0.4) {\scriptsize{$e$+$2f$}-$\sum x_i$};
\node at (-6.5,-2.3) {\scriptsize{$e$+$f$-$x$-$y$}};
\draw  (v0) edge (v1);
\node at (-8,-0.4) {\scriptsize{$e$}};
\node at (-6.7,-0.4) {\scriptsize{$2h$}};
\node (v4) at (-3.3,-2.2) {$\mathbf{1}^{2+2+2+2}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-3.1,-1.9) {\scriptsize{$e$}};
\node (v5) at (-5.1,-1.2) {\scriptsize{2}};
\node (v6) at (-4.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-5.6,-0.7) {\scriptsize{$f$}};
\node at (-4.5,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.6,-1.5) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.2,-1.4) {\scriptsize{$x_i$-$y_i,$}};
\draw  (v5) edge (v4);
\node at (-4.25,-1.5) {\scriptsize{$y_i$-$z_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-7.4,-0.7) {\scriptsize{$f,f$}};
\node (v7) at (-7.1,-2.2) {$\mathbf{0}_{0}^{1+1}$};
\node at (-5.2,-0.4) {\scriptsize{$e$}};
\node at (-4.6,-0.4) {\scriptsize{$h$}};
\node at (-4.9,-1.55) {\scriptsize{$z_i$-$w_i$}};
\node at (-4.7,-2.3) {\scriptsize{$2h$-$\sum x_i$-$\sum y_i$-$\sum z_i$-$\sum w_i$}};
\draw (v7) .. controls (-7.9,-2.7) and (-7.9,-1.7) .. (v7);
\node at (-7.7,-2.5) {\scriptsize{$x$}};
\node at (-7.7,-1.9) {\scriptsize{$y$}};
\draw  (v7) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(7)^{(2)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(12)^{(2)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\mathbf{3}_3$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{0}^9$};
\node (v3) at (-8.4,-0.5) {$\mathbf{5}_{1}$};
\node (v0) at (-6.3,-0.5) {$\mathbf{4}_1$};
\draw  (v1) edge (v2);
\node at (-8,-0.4) {\scriptsize{$e$}};
\node at (-3.9,-0.4) {\scriptsize{$e$+$2f$}-$\sum x_i$};
\node at (-6.5,-2.3) {\scriptsize{$e$+$f$-$x$-$y$}};
\draw  (v0) edge (v1);
\node at (-10.6,-0.4) {\scriptsize{$e$}};
\node at (-8.8,-0.4) {\scriptsize{$2h$}};
\node (v4) at (-3.3,-2.2) {$\mathbf{1}^{2+2+2+2}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-3.1,-1.9) {\scriptsize{$e$}};
\node (v5) at (-5.1,-1.2) {\scriptsize{2}};
\node (v6) at (-4.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-5.6,-0.7) {\scriptsize{$f$}};
\node at (-4.5,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.6,-1.5) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.2,-1.4) {\scriptsize{$x_1$-$y_1,$}};
\draw  (v5) edge (v4);
\node at (-4.25,-1.5) {\scriptsize{$y_i$-$z_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-7.4,-0.7) {\scriptsize{$f,f$}};
\node (v7) at (-7.1,-2.2) {$\mathbf{0}_{0}^{1+1}$};
\node at (-6.7,-0.4) {\scriptsize{$e$}};
\node at (-6,-0.4) {\scriptsize{$h$}};
\node at (-4.9,-1.55) {\scriptsize{$z_2$-$w_1$}};
\node at (-4.7,-2.3) {\scriptsize{$2h$-$\sum x_i$-$\sum y_i$-$\sum z_i$-$\sum w_i$}};
\draw (v7) .. controls (-7.9,-2.7) and (-7.9,-1.7) .. (v7);
\node at (-7.7,-2.5) {\scriptsize{$x$}};
\node at (-7.7,-1.9) {\scriptsize{$y$}};
\draw  (v7) edge (v4);
\node (v7) at (-11,-0.5) {$\mathbf{6}_{6}$};
\draw  (v7) edge (v3);
\node (v8) at (-7.4,-1.3) {\scriptsize{4}};
\draw  (v7) edge (v8);
\draw  (v8) edge (v4);
\node at (-5.5,-2) {\scriptsize{$x_2$-$x_1,y_1$-$y_2,z_1$-$z_2,w_1$-$w_2$}};
\node at (-10.6,-0.8) {\scriptsize{$f,f,f,f$}};
\node at (-5.2,-0.4) {\scriptsize{$e$}};
\node at (-4.6,-0.4) {\scriptsize{$h$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(9)^{(2)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(14)^{(2)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}^{4+4}_0$};
\node (v2) at (-2.1,-0.5) {$\mathbf{3}^{1+1}_{0}$};
\node (v3) at (-4.8,-1.6) {$\mathbf{0}_{0}^2$};
\node (v0) at (-7.1,-0.5) {$\mathbf{1}^{2}_0$};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node at (-6.8,-0.4) {\scriptsize{$e$}};
\node at (-2.7,-0.4) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (-5.5,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-4.7,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-3.9,-0.4) {\scriptsize{$2e$+2$f$-$\sum x_i$-$\sum y_i$}};
\node at (-4.4,-0.8) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node (v4) at (-5.9,-1.1) {\scriptsize{2}};
\draw  (v0) edge (v4);
\draw  (v4) edge (v3);
\node at (-6.9,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-5.4,-1.5) {\scriptsize{$f$-$x_i$}};
\draw (v2) .. controls (-2.7,-1.2) and (-1.5,-1.2) .. (v2);
\node at (-2.5,-0.8) {\scriptsize{$x$}};
\node at (-1.7,-0.8) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(2)^{(1)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(7)^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}^4_0$};
\node (v2) at (-2.6,-0.5) {$\mathbf{0}_{2}$};
\node (v3) at (-4.8,-1.6) {$\mathbf{3}^{2+2+2+2}_{2}$};
\node (v0) at (-7.1,-0.5) {$\mathbf{1}_2$};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-2.9,-0.4) {\scriptsize{$e$}};
\node at (-4.9,-0.8) {\scriptsize{$e$}};
\node at (-4.9,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.8,-0.4) {\scriptsize{$e$}};
\node at (-5.4,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node (v4) at (-6.1,-1) {\scriptsize{2}};
\draw  (v0) edge (v4);
\draw  (v4) edge (v3);
\node at (-6.8,-0.8) {\scriptsize{$f$}};
\node at (-5.6,-1.4) {\scriptsize{$f$-$x_i$-$y_i$}};
\node (v5) at (-3.6,-1) {\scriptsize{2}};
\node at (-2.9,-0.8) {\scriptsize{$f$}};
\node at (-4,-1.4) {\scriptsize{$f$-$z_i$-$w_i$}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v2);
\node (v) at (-4.8,-2.7) {$\mathbf{4}_{0}^{1+1}$};
\draw  (v) edge (v3);
\node at (-4.4,-2.3) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (-3.8,-1.9) {\scriptsize{$2h$-$\sum x_i$-$\sum y_i$-$\sum z_i$-$\sum w_i$}};
\draw (v) .. controls (-5.4,-3.2) and (-5.4,-2.2) .. (v);
\node at (-5.1,-3) {\scriptsize{$x$}};
\node at (-5.1,-2.4) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(4)^{(2)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(9)^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(6)^{(2)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(11)^{(1)}$};
\end{scope}
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(8)^{(2)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(13)^{(1)}$};
\end{scope}
\end{tikzpicture}
\ee

% \be
% \begin{tikzpicture} [scale=1.9]
% \node at (-4.9,0.9) {$=$};
% \node (v1) at (-4.2,0.8) {2};
% \node at (-4.2,1.1) {$\su(1)^{(1)}$};
% \draw  (-6.2,1.4) rectangle (-1.6,0.5);
% \node (v2) at (-3.2,0.8) {1};
% \node at (-3.2,1.1) {$\sp(0)_\pi^{(1)}$};
% \draw  (v1) edge (v2);
% \node (v3) at (-2.2,0.8) {2};
% \node at (-2.2,1.1) {$\su(8)^{(2)}$};
% \draw  (v2) edge (v3);
% \begin{scope}[shift={(-1,0)}]
% \node at (-4.6,0.8) {0};
% \node at (-4.6,1.1) {$\so(\widetilde{13})^{(1)}$};
% \end{scope}
% \end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{2}^{2+2+2+2}_0$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}^{2}_{0}$};
\node (v3) at (-8,-1.6) {$\mathbf{0}_{0}^2$};
\node (v0) at (-8,-0.5) {$\mathbf{1}^2_0$};
\draw  (v1) edge (v2);
\node at (-6.6,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum z_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-8.2,-1.3) {\scriptsize{$f$-$x_i$}};
\draw  (v0) edge (v1);
\node at (-7.7,-0.4) {\scriptsize{$e$}};
\node at (-4.5,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum y_i$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{3}^2_{0}$};
\node at (-8.2,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-7.6,-1.6) {\scriptsize{$e$}};
\node at (-3.8,-1.5) {\scriptsize{$e$}};
\node[rotate=30] at (-6.4,-1.1) {\scriptsize{$e$+$f$-$\sum y_i$-$\sum w_i$}};
\node[rotate=-22] at (-5,-1) {\scriptsize{$e$+$f$-$\sum z_i$-$\sum w_i$}};
\node at (-3,-1.3) {\scriptsize{$f$-$x_i$}};
\draw  (v1) edge (v4);
\node (v6) at (-3.3,-1.1) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v4);
\node at (-3,-0.8) {\scriptsize{$f$-$x_i$}};
\draw  (v1) edge (v4);
\node (v5) at (-8,-1.1) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v5) edge (v3);
\draw  (v3) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(2)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(2)^{(1)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(8)^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}^4_0$};
\node (v2) at (-2.6,-0.5) {$\mathbf{0}_{2}$};
\node (v3) at (-4.8,-1.6) {$\mathbf{3}^{2+2+2+2}_{2}$};
\node (v0) at (-7.1,-0.5) {$\mathbf{1}_2$};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-2.9,-0.4) {\scriptsize{$e$}};
\node at (-4.9,-0.8) {\scriptsize{$e$}};
\node at (-4.9,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.8,-0.4) {\scriptsize{$e$}};
\node at (-5.4,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node (v4) at (-6.1,-1) {\scriptsize{2}};
\draw  (v0) edge (v4);
\draw  (v4) edge (v3);
\node at (-6.8,-0.8) {\scriptsize{$f$}};
\node at (-5.6,-1.4) {\scriptsize{$f$-$x_i$-$y_i$}};
\node (v5) at (-3.6,-1) {\scriptsize{2}};
\node at (-2.9,-0.8) {\scriptsize{$f$}};
\node at (-4,-1.4) {\scriptsize{$f$-$z_i$-$w_i$}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v2);
\node (v5) at (-4.8,-3) {\scriptsize{2}};
\node (v0) at (-3.7,-3) {$\mathbf{5}^2_0$};
\node (v2) at (-5.9,-3) {$\mathbf{4}^{2}_{0}$};
\draw  (v2) edge (v5);
\draw  (v5) edge (v0);
\draw  (v0) edge (v3);
\draw  (v3) edge (v2);
\node at (-5.6,-1.9) {\scriptsize{$h$-$\sum x_i$-$\sum z_i$}};
\node at (-4,-1.9) {\scriptsize{$h$-$\sum y_i$-$\sum w_i$}};
\node at (-5.8,-2.6) {\scriptsize{$e$}};
\node at (-3.8,-2.6) {\scriptsize{$e$}};
\node at (-5.5,-3.1) {\scriptsize{$f$-$x_i$}};
\node at (-4.1,-3.1) {\scriptsize{$f$-$x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(2)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(4)^{(2)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(10)^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{2}^{2+2+2+2}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{3}^6_{0}$};
\node (v3) at (-8.8,-1.7) {$\mathbf{1}^2_{0}$};
\node (v0) at (-8.8,-0.5) {$\mathbf{0}^2_0$};
\draw  (v1) edge (v2);
\node at (-4.6,-0.4) {\scriptsize{$h$-$\sum x_i$-$\sum y_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-9,-1.4) {\scriptsize{$f$-$x_i$}};
\node at (-9,-0.8) {\scriptsize{$f$-$x_i$}};
\draw  (v0) edge (v1);
\node at (-8.5,-0.4) {\scriptsize{$e$}};
\node at (-6.3,-0.9) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{4}_{0}$};
\draw  (v2) edge (v4);
\node at (-2.8,-0.8) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-3.2,-1.3) {\scriptsize{$e$}};
\node (v5) at (-8.8,-1.1) {\scriptsize{2}};
\node (v6) at (-4.3,-1.1) {\scriptsize{2}};
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-8.4,-1.7) {\scriptsize{$e$}};
\node at (-3.55,-1.3) {\scriptsize{$f$}};
\node at (-7.1,-0.4) {\scriptsize{$h$+$2f$-$\sum x_i$-$\sum y_i$-$\sum z_i$-$\sum w_i$}};
\node at (-4.8,-0.7) {\scriptsize{$y_i$-$z_i$}};
\node at (-5.4,-1) {\scriptsize{$x_i$-$y_i$}};
\node (v7) at (-3.3,-2.6) {$\mathbf{5}_{2}$};
\draw  (v4) edge (v7);
\node at (-3.2,-1.9) {\scriptsize{$e$}};
\node at (-3.2,-2.3) {\scriptsize{$e$}};
\node (v8) at (-4.4,-1.6) {\scriptsize{2}};
\draw  (v1) edge (v8);
\draw  (v8) edge (v7);
\node at (-3.8,-2.4) {\scriptsize{$f$}};
\draw  (v0) edge (v5);
\draw  (v5) edge (v3);
\draw  (v1) edge (v3);
\node (v10) at (-3.2,1) {$\mathbf{6}_{2}$};
\node (v9) at (-4.3,0.3) {\scriptsize{2}};
\draw  (v1) edge (v9);
\draw  (v9) edge (v10);
\draw (v4) .. controls (-1.9,-1.6) and (-2,0.3) .. (v10);
\node at (-2.9,-1.7) {\scriptsize{$e$}};
\node at (-2.7,0.8) {\scriptsize{$e$}};
\node at (-3.8,0.8) {\scriptsize{$f$}};
\node at (-5.2,0) {\scriptsize{$z_i$-$w_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(2)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)_0^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(6)^{(2)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(12)^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{2}^{2+2+2+2}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{3}^6_{0}$};
\node (v3) at (-8.8,-1.7) {$\mathbf{1}^2_{0}$};
\node (v0) at (-8.8,-0.5) {$\mathbf{0}^2_0$};
\draw  (v1) edge (v2);
\node at (-4.6,-0.4) {\scriptsize{$h$-$\sum x_i$-$\sum y_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-9,-1.4) {\scriptsize{$f$-$x_i$}};
\node at (-9,-0.8) {\scriptsize{$f$-$x_i$}};
\draw  (v0) edge (v1);
\node at (-8.5,-0.4) {\scriptsize{$e$}};
\node at (-6.3,-0.9) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{4}_{0}$};
\draw  (v2) edge (v4);
\node at (-2.8,-0.8) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-3.2,-1.3) {\scriptsize{$e$}};
\node (v5) at (-8.8,-1.1) {\scriptsize{2}};
\node (v6) at (-4.3,-1.1) {\scriptsize{2}};
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-8.4,-1.7) {\scriptsize{$e$}};
\node at (-3.55,-1.3) {\scriptsize{$f$}};
\node at (-7.1,-0.4) {\scriptsize{$h$+$2f$-$\sum x_i$-$\sum y_i$-$\sum z_i$-$\sum w_i$}};
\node at (-4.8,-0.7) {\scriptsize{$y_i$-$z_i$}};
\node at (-5.5,-1.1) {\scriptsize{$x_1$-$y_1,z_2$-$w_2$}};
\node (v7) at (-3.3,-2.6) {$\mathbf{5}_{2}$};
\draw  (v4) edge (v7);
\node at (-3.2,-1.9) {\scriptsize{$e$}};
\node at (-3.2,-2.3) {\scriptsize{$e$}};
\node (v8) at (-4.4,-1.6) {\scriptsize{2}};
\draw  (v1) edge (v8);
\draw  (v8) edge (v7);
\node at (-3.8,-2.4) {\scriptsize{$f,f$}};
\draw  (v0) edge (v5);
\draw  (v5) edge (v3);
\draw  (v1) edge (v3);
\node (v10) at (-3.2,1) {$\mathbf{6}_{2}$};
\node (v9) at (-4.3,0.3) {\scriptsize{2}};
\draw  (v1) edge (v9);
\draw  (v9) edge (v10);
\draw (v4) .. controls (-1.9,-1.6) and (-2,0.3) .. (v10);
\node at (-2.9,-1.7) {\scriptsize{$e$}};
\node at (-2.7,0.8) {\scriptsize{$e$}};
\node at (-3.9,0.8) {\scriptsize{$f,f$}};
\node at (-5.4,0) {\scriptsize{$z_1$-$w_1,x_2$-$y_2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(2)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)_\pi^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(6)^{(2)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(\widehat{12})^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{2}^{2+2+2+2}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{3}^8_{0}$};
\node (v3) at (-8.8,-1.7) {$\mathbf{1}^2_{0}$};
\node (v0) at (-8.8,-0.5) {$\mathbf{0}^2_0$};
\draw  (v1) edge (v2);
\node at (-4.9,-0.4) {\scriptsize{$e$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-9,-1.4) {\scriptsize{$f$-$x_i$}};
\node at (-9,-0.8) {\scriptsize{$f$-$x_i$}};
\draw  (v0) edge (v1);
\node at (-8.5,-0.4) {\scriptsize{$e$}};
\node[rotate=17] at (-6.8,-0.8) {\scriptsize{$h$-$\sum y_i$-$\sum z_i$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{4}_{2}$};
\draw  (v2) edge (v4);
\node at (-2.8,-0.8) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-3.2,-1.3) {\scriptsize{$h$}};
\node (v5) at (-8.8,-1.1) {\scriptsize{2}};
\node (v6) at (-4.3,-1.1) {\scriptsize{2}};
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-8.4,-1.4) {\scriptsize{$e$}};
\node at (-3.55,-1.3) {\scriptsize{$f$}};
\node at (-6.6,-0.4) {\scriptsize{$h$-$\sum x_i$-$\sum w_i$}};
\node at (-4.7,-0.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.1,-1.2) {\scriptsize{$y_i$-$z_i$}};
\node (v7) at (-3.3,-2.6) {$\mathbf{5}_{0}$};
\draw  (v4) edge (v7);
\node at (-3.2,-1.9) {\scriptsize{$e$}};
\node at (-3.2,-2.3) {\scriptsize{$e$}};
\node (v8) at (-4.4,-1.6) {\scriptsize{2}};
\draw  (v1) edge (v8);
\draw  (v8) edge (v7);
\node at (-3.9,-2.3) {\scriptsize{$f$}};
\draw  (v0) edge (v5);
\draw  (v5) edge (v3);
\draw  (v1) edge (v3);
\node (v10) at (-3.2,1) {$\mathbf{7}_{2}$};
\node (v9) at (-4.3,0.3) {\scriptsize{2}};
\draw  (v1) edge (v9);
\draw  (v9) edge (v10);
\draw (v7) .. controls (-1.9,-1.6) and (-2,0.3) .. (v10);
\node at (-2.9,-2.5) {\scriptsize{$e$}};
\node at (-2.7,0.8) {\scriptsize{$e$}};
\node at (-3.9,0.8) {\scriptsize{$f,f$}};
\node at (-5.4,0) {\scriptsize{$z_1$-$y_2,x_2$-$w_1$}};
\node (v11) at (-5.6,-2.6) {$\mathbf{6}_{2}$};
\node (v8) at (-5.6,-1.6) {\scriptsize{2}};
\draw  (v1) edge (v8);
\draw  (v8) edge (v11);
\draw  (v11) edge (v7);
\node at (-3.7,-2.7) {\scriptsize{$e$}};
\node at (-5.2,-2.7) {\scriptsize{$e$}};
\node at (-6.1,-1.1) {\scriptsize{$x_1$-$w_2,z_2$-$y_1$}};
\node at (-5.9,-2.2) {\scriptsize{$f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(2)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)_0^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(8)^{(2)}$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\so(14)^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\mathbf{4}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{5}_{0}$};
\node (v3) at (-8.4,-0.5) {$\mathbf{2}^{12}_{10}$};
\node (v0) at (-6.3,-0.5) {$\mathbf{3}_8$};
\draw  (v1) edge (v2);
\node at (-6,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-8.9,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-10.4,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\draw  (v0) edge (v1);
\node at (-7.9,-0.4) {\scriptsize{$e$}};
\node at (-6.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-2.2) {$\mathbf{0}^{4+4}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-3.1,-1.9) {\scriptsize{$e$}};
\node (v5) at (-5.1,-1.2) {\scriptsize{2}};
\node (v6) at (-4.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-5.6,-0.7) {\scriptsize{$f,f$}};
\node at (-4.4,-0.7) {\scriptsize{$f,f$}};
\node[rotate=0] at (-3.6,-1.5) {\scriptsize{$f$-$y_1$-$y_2$}};
\node at (-5.2,-1.4) {\scriptsize{$x_3$-$x_4,$}};
\draw  (v5) edge (v4);
\node at (-4.25,-1.5) {\scriptsize{$y_2$-$y_3$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-7.4,-0.7) {\scriptsize{$f,f$}};
\node (v7) at (-11,-0.5) {$\mathbf{1}_{0}^4$};
\draw  (v7) edge (v3);
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-5.3,-0.4) {\scriptsize{$h$}};
\node at (-4.9,-1.55) {\scriptsize{$y_3$-$y_4$}};
\node at (-5,-2) {\scriptsize{$h$-$x_2$-$x_3$-$y_3$-$y_2$}};
\node at (-10.6,-0.8) {\scriptsize{$e$}};
\draw  (v7) edge (v4);
\node at (-4.5,-1.35) {\scriptsize{$x_2$-$x_3,$}};
\node[rotate=0] at (-3.7,-1.35) {\scriptsize{$f$-$x_1$-$x_2,$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(4)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.5,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)_{0}^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.1,0.8) {$\left[\su(2)^{(1)}\right]$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(6)^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\mathbf{4}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{5}_{0}$};
\node (v3) at (-8.4,-0.5) {$\mathbf{2}^{12}_{10}$};
\node (v0) at (-6.3,-0.5) {$\mathbf{3}_8$};
\draw  (v1) edge (v2);
\node at (-6,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-8.9,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-10.4,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\draw  (v0) edge (v1);
\node at (-7.9,-0.4) {\scriptsize{$e$}};
\node at (-6.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-2.2) {$\mathbf{0}^{1+1+4+2}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-3.1,-1.9) {\scriptsize{$e$}};
\node (v5) at (-5.1,-1.2) {\scriptsize{2}};
\node (v6) at (-4.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-5.6,-0.7) {\scriptsize{$f,f$}};
\node at (-4.4,-0.7) {\scriptsize{$f,f$}};
\node[rotate=0] at (-3.6,-1.5) {\scriptsize{$f$-$z_1$-$z_2$}};
\node at (-5.2,-1.4) {\scriptsize{$x$-$y,$}};
\draw  (v5) edge (v4);
\node at (-4.25,-1.5) {\scriptsize{$z_2$-$z_3$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-7.4,-0.7) {\scriptsize{$f,f$}};
\node (v7) at (-11,-0.5) {$\mathbf{1}_{0}^4$};
\draw  (v7) edge (v3);
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-5.3,-0.4) {\scriptsize{$h$}};
\node at (-4.9,-1.55) {\scriptsize{$z_3$-$z_4$}};
\node at (-5,-2) {\scriptsize{$h$-$w_1$-$x$-$z_3$-$z_2$}};
\node at (-10.6,-0.8) {\scriptsize{$e$}};
\draw  (v7) edge (v4);
\node at (-4.5,-1.35) {\scriptsize{$y$-$w_2,$}};
\node[rotate=0] at (-3.7,-1.35) {\scriptsize{$f$-$x$-$y,$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(4)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.5,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)_{\pi}^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.1,0.8) {$\left[\u(1)^{(1)}\right]$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(\widetilde{6})^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\mathbf{4}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{5}_{0}$};
\node (v3) at (-8.4,-0.5) {$\mathbf{2}^{12}_{10}$};
\node (v0) at (-6.3,-0.5) {$\mathbf{3}_8$};
\draw  (v1) edge (v2);
\node at (-6,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-8.9,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-10.4,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\draw  (v0) edge (v1);
\node at (-7.9,-0.4) {\scriptsize{$e$}};
\node at (-6.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-2.2) {$\mathbf{0}^{2+2+2+2}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-3.1,-1.9) {\scriptsize{$e$}};
\node (v5) at (-5.1,-1.2) {\scriptsize{2}};
\node (v6) at (-4.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-5.6,-0.7) {\scriptsize{$f$}};
\node at (-4.5,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.6,-1.5) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.2,-1.4) {\scriptsize{$x_1$-$y_2,$}};
\draw  (v5) edge (v4);
\node at (-4.25,-1.5) {\scriptsize{$y_i$-$z_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-7.4,-0.7) {\scriptsize{$f,f$}};
\node (v7) at (-11,-0.5) {$\mathbf{1}_{0}^4$};
\draw  (v7) edge (v3);
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-5.3,-0.4) {\scriptsize{$h$}};
\node at (-4.9,-1.55) {\scriptsize{$x_2$-$y_1$}};
\node at (-5.1,-2) {\scriptsize{$h$-$\sum x_i$-$\sum w_i$}};
\node at (-10.6,-0.8) {\scriptsize{$e$}};
\draw  (v7) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(4)^{(1)}$};
\draw  (-6.2,1.4) rectangle (-1.5,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)_{\text{new}}^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.1,0.8) {$\left[\su(3)^{(1)}\right]$};
\draw  (v2) edge (v3);
\begin{scope}[shift={(-1,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(\widetilde{\widetilde{6}})^{(1)}$};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.5,-0.5) {$\mathbf{2}_0^1$};
\node (v2) at (-4,-0.5) {$\mathbf{1}_{0}^1$};
\node (v3) at (-2,-0.5) {$\mathbf{3}_{0}^{8+1}$};
\node (v0) at (-7.8,-0.5) {$\mathbf{0}^{3}_{1}$};
\draw  (v1) edge (v2);
\node at (-1.8,0) {\scriptsize{$2e$+$f$-$\sum x_i$-$y$}};
\node at (-4.4,-0.4) {\scriptsize{$e$-$x$}};
\node at (-5.5,0) {\scriptsize{$e$+$2f$-$x$}};
\node at (-5.1,-0.4) {\scriptsize{$e$-$x$}};
\node at (-7.1,-0.8) {\scriptsize{$f$-$x_1,x_2$-$x_3$}};
\node at (-4.5,-0.8) {\scriptsize{$f$-$x,f$}};
\node (v4) at (-5.8,-1.1) {\scriptsize{}};
\node (v) at (-5.8,-1.1) {\scriptsize{2}};
\draw (v0) .. controls (-7.8,-1) and (-6.5,-1.1) .. (v);
\draw (v2) .. controls (-4,-1) and (-5.1,-1.1) .. (v);
\node at (-7.3,-0.4) {\scriptsize{$e$-$x_1,x_3$}};
\node at (-5.9,-0.4) {\scriptsize{$e,x$}};
\node (v5) at (-4.8,-1.4) {\scriptsize{2}};
\draw (v0) .. controls (-8,-1.3) and (-5.9,-1.4) .. (v5);
\draw (v3) .. controls (-2,-1.3) and (-3.7,-1.4) .. (v5);
\node at (-8.3,-0.9) {\scriptsize{$f$-$x_2,x_1$-$x_3$}};
\node at (-1.8,-0.9) {\scriptsize{$f$-$y,f$}};
\draw (v1) .. controls (-5.5,0.1) and (-2,0.1) .. (v3);
\node (v6) at (-6.6,-0.5) {\scriptsize{2}};
\draw  (v0) edge (v6);
\draw  (v6) edge (v1);
\draw  (v2) edge (v3);
\node at (-3.7,-0.4) {\scriptsize{$x$}};
\node at (-2.4,-0.4) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.7,0.9) {$=$};
\node (v1) at (-5,0.8) {2};
\node at (-5,1.1) {$\su(2)^{(1)}$};
\draw  (-7,1.4) rectangle (-3.4,0.5);
\node (v2) at (-4,0.8) {1};
\node at (-4,1.1) {$\sp(1)^{(1)}$};
\node (v3) at (-4.5,0.8) {\tiny{2}};
\draw  (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\begin{scope}[shift={(-1.8,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(6)^{(2)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,-0.5) {$\mathbf{1}_0^1$};
\node (v2) at (-4,-0.5) {$\mathbf{2}_{0}^{1+1}$};
\node (v3) at (-2,-0.5) {$\mathbf{3}_{0}^8$};
\node (v0) at (-7.8,-0.5) {$\mathbf{0}^{2+1}_{0}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2.6,-0.4) {\scriptsize{$2e$+$2f$-$\sum x_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-4.5,-0.4) {\scriptsize{$e$-$x$-$y$}};
\node at (-5.9,-0.4) {\scriptsize{$f,f$-$x$}};
\node at (-7.3,-0.8) {\scriptsize{$e$-$y,y$}};
\node at (-4.5,-0.8) {\scriptsize{$e$+$y,x$}};
\node (v4) at (-5.8,-1.1) {\scriptsize{}};
\node (v) at (-5.8,-1.1) {\scriptsize{2}};
\draw (v0) .. controls (-7.8,-1) and (-6.5,-1.1) .. (v);
\draw (v2) .. controls (-4,-1) and (-5.1,-1.1) .. (v);
\node at (-7.1,-0.4) {\scriptsize{$f$-$\sum x_i,f$-$y$}};
\node at (-5.1,-0.4) {\scriptsize{$e$}};
\draw (v2) .. controls (-4.4,0.1) and (-3.6,0.1) .. (v2);
\node at (-4.4,0) {\scriptsize{$f$-$x$}};
\node at (-3.6,0) {\scriptsize{$f$-$y$}};
\node (v5) at (-6.4,-0.5) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v5) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.7,0.9) {$=$};
\node (v1) at (-5,0.8) {2};
\node at (-5,1.1) {$\su(2)^{(1)}$};
\draw  (-7,1.4) rectangle (-2.4,0.5);
\node (v2) at (-4,0.8) {2};
\node at (-4,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-4.5,0.8) {\tiny{2}};
\draw  (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\begin{scope}[shift={(-1.8,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su({\widetilde 6})^{(2)}$};
\end{scope}
\node (v4) at (-3,0.8) {1};
\draw  (v2) edge (v4);
\node at (-3,1.1) {$\sp(0)^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{2}_0$};
\node (v2) at (-3.8,-0.5) {$\mathbf{1}^{1+1}_{2}$};
\node (v3) at (-1.8,-0.5) {$\mathbf{0}^{1+1}_{2}$};
\node (v0) at (-7.8,-0.5) {$\mathbf{3}^{8+1+1}_{0}$};
\draw  (v1) edge (v2);
\node at (-6.8,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$-$y$-$z$}};
\node at (-5.3,-0.1) {\scriptsize{$e$}};
\node at (-5.7,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-7.3,-0.8) {\scriptsize{$f$-$y,y$}};
\node at (-4.4,-0.8) {\scriptsize{$f$-$x,f$-$y$}};
\node (v4) at (-5.8,-1.1) {\scriptsize{}};
\node (v) at (-5.8,-1.1) {\scriptsize{2}};
\draw (v0) .. controls (-7.8,-1) and (-6.7,-1.1) .. (v);
\draw (v2) .. controls (-3.8,-1) and (-5.1,-1.1) .. (v);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-1.8,-0.1) {\scriptsize{$e$}};
\node (v5) at (-4.6,-1.4) {\scriptsize{2}};
\draw (v0) .. controls (-8,-1.3) and (-5.7,-1.4) .. (v5);
\draw (v3) .. controls (-1.8,-1.3) and (-3.5,-1.4) .. (v5);
\node at (-8.1,-0.9) {\scriptsize{$f$-$z,z$}};
\node at (-1.8,-1.2) {\scriptsize{$f$-$x,f$-$y$}};
\draw (v1) .. controls (-5.3,0.1) and (-1.8,0.1) .. (v3);
\draw  (v0) edge (v1);
\draw (v2) .. controls (-3.1,-0.1) and (-3.1,-0.9) .. (v2);
\node at (-3.3,-0.2) {\scriptsize{$x$}};
\node at (-3.3,-0.8) {\scriptsize{$y$}};
\draw (v3) .. controls (-1.1,-0.1) and (-1.1,-0.9) .. (v3);
\node at (-1.3,-0.2) {\scriptsize{$x$}};
\node at (-1.3,-0.8) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.7,0.9) {$=$};
\node (v1) at (-5,0.8) {2};
\node at (-5,1.1) {$\su(1)^{(1)}$};
\draw  (-7,1.4) rectangle (-2.4,0.5);
\node (v2) at (-4,0.8) {1};
\node at (-4,1.1) {$\sp(1)^{(1)}$};
\begin{scope}[shift={(-1.8,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(\widetilde{\widetilde 6})^{(2)}$};
\end{scope}
\node (v4) at (-3,0.8) {2};
\draw  (v2) edge (v4);
\node at (-3,1.1) {$\su(1)^{(1)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.7,-2) {$\mathbf{m^{1+1}_{0}}$};
\node (v10) at (-0.3,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node (v9) at (1.05,-2) {$\cdots$};
\node (v8) at (2.2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.3,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.5,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-2.3,-1.6) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.6,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (-2.2,-1) {\scriptsize{$2h$+$f$-$\sum x_i$}};
\node at (2.75,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node (v0) at (-2.7,-0.7) {$\mathbf{(m+1)^8_{1}}$};
\draw  (v0) edge (v1);
\node at (-2.1,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (-1.6,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-1.1,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (-3.3,-2.7) and (-2.1,-2.7) .. (v1);
\node at (-3.1,-2.3) {\scriptsize{$x$}};
\node at (-2.3,-2.3) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.9,-2.7) and (0.3,-2.7) .. (v10);
\node at (-0.7,-2.3) {\scriptsize{$x$}};
\node at (0.1,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.25,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.6,-2.7) and (2.8,-2.7) .. (v8);
\node at (1.8,-2.3) {\scriptsize{$x$}};
\node at (2.6,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (3.7,-2.7) and (4.9,-2.7) .. (v7);
\node at (3.9,-2.3) {\scriptsize{$x$}};
\node at (4.7,-2.3) {\scriptsize{$y$}};
\node (v4) at (4.3,-0.7) {$\mathbf{0^8_{1}}$};
\node at (3.8,-1.1) {\scriptsize{$2h$+$f$-$\sum x_i$}};
\draw  (v4) edge (v7);
\node at (3.9,-1.6) {\scriptsize{$e$+$f$-$x$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(0)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {1};
\node at (-0.6,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v0);
\draw  (-6.2,1.4) rectangle (0,0.1);
\begin{scope}[shift={(-0.8,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\sp(m+1)^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.3,-0.7) {$\mathbf{m^{1+1}_{0}}$};
\node (v10) at (-0.3,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node (v9) at (1.05,-2) {$\cdots$};
\node (v8) at (2.2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.3,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.5,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.6,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.75,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-0.7,-1) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (-0.3,-1.4) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.9,-1.7) {\scriptsize{$2e$+$f$-$2x$-$y,f$-$y$}};
\draw (v1) .. controls (0.5,-0.4) and (0.5,-1) .. (v1);
\node at (0.4,-0.5) {\scriptsize{$x$}};
\node at (0.4,-1) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.9,-2.7) and (0.3,-2.7) .. (v10);
\node at (-0.7,-2.3) {\scriptsize{$x$}};
\node at (0.1,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.25,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.6,-2.7) and (2.8,-2.7) .. (v8);
\node at (1.8,-2.3) {\scriptsize{$x$}};
\node at (2.6,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (3.7,-2.7) and (4.9,-2.7) .. (v7);
\node at (3.9,-2.3) {\scriptsize{$x$}};
\node at (4.7,-2.3) {\scriptsize{$y$}};
\node (v4) at (4.3,-0.7) {$\mathbf{0^8_{1}}$};
\node at (3.8,-1.1) {\scriptsize{$2h$+$f$-$\sum x_i$}};
\draw  (v4) edge (v7);
\node at (3.9,-1.6) {\scriptsize{$e$+$f$-$x$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.9,0.8) {2};
\node at (-3.9,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-1\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {1};
\node at (-0.6,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v0);
\draw  (-6.3,1.4) rectangle (0,0.1);
\begin{scope}[shift={(-0.9,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(2m+1)^{(2)}$};
\end{scope}
\node (v3_1) at (-3.4,0.8) {\tiny{2}};
\draw  (v4) edge (v3_1);
\draw[->]  (v3_1) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (1.7,-0.7) {$\mathbf{m^{1+1}_{0}}$};
\node (v10) at (-1.2,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node (v9) at (0.25,-2) {\scriptsize{2}};
\node (v8) at (1.7,-2) {$\mathbf{(m-2)^{1+1}_{0}}$};
\node (v7) at (4.3,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (-0.3,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (0.8,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (1.3,-1) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (1.7,-1.4) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v8);
\node at (1.3,-1.7) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (2.5,-0.4) and (2.5,-1) .. (v1);
\node at (2.4,-0.5) {\scriptsize{$x$}};
\node at (2.4,-1) {\scriptsize{$y$}};
\draw (v10) .. controls (-1.8,-2.7) and (-0.6,-2.7) .. (v10);
\node at (-1.6,-2.3) {\scriptsize{$x$}};
\node at (-0.8,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.2,-2) {$\cdots$};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.1,-2.7) and (2.3,-2.7) .. (v8);
\node at (1.3,-2.3) {\scriptsize{$x$}};
\node at (2.1,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (3.7,-2.7) and (4.9,-2.7) .. (v7);
\node at (3.9,-2.3) {\scriptsize{$x$}};
\node at (4.7,-2.3) {\scriptsize{$y$}};
\node (v4) at (4.3,-0.7) {$\mathbf{0^8_{1}}$};
\node at (3.8,-1.1) {\scriptsize{$2h$+$f$-$\sum x_i$}};
\draw  (v4) edge (v7);
\node at (3.9,-1.6) {\scriptsize{$e$+$f$-$x$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-2\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {1};
\node at (-0.6,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v0);
\draw  (-6,2.4) rectangle (0,0.1);
\begin{scope}[shift={(-0.7,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(2m)^{(2)}$};
\end{scope}
\node (v5) at (-2.9,1.8) {2};
\draw  (v5) edge (v6);
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)_2^{1+1}}$};
\node (v2) at (0.9,1.3) {$\mathbf{m^{1+1}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)_{0}^{1+1}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{1+1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0^{1+1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.3,1.3) {$\mathbf{2_0^{1+1}}$};
\node (v7) at (5.3,-0.8) {$\mathbf{2m_{0}^{1+1}}$};
\node (v6) at (6.9,1.3) {$\mathbf{1_0^{1}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.15,0.7) {\scriptsize{$h$+$f$-$x$-$2y,$}};
\node at (-0.1,-0.1) {\scriptsize{$e$}};
\node[rotate=0] at (0.4,1.1) {\scriptsize{$e$-$y,y$}};
\node at (1.4,1.4) {\scriptsize{$e$-$x$}};
\node at (2.3,1.4) {\scriptsize{$e$-$y$}};
\node at (3.8,1.4) {\scriptsize{$e$-$x$}};
\node at (4.9,1.4) {\scriptsize{$e$-$y$}};
\node at (5.7,1.4) {\scriptsize{$e$-$x$}};
\node at (5.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (4.8,-0.9) {\scriptsize{$e$-$y$}};
\node at (1.7,-0.9) {\scriptsize{$e$-$x$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (2.6,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (3.9,0) {};
\node (v12) at (4.6,0.6) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (1.2,-0.4) {\scriptsize{$x$}};
\node at (2.6,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$e$-$y$}};
\node at (3.3,-0.4) {\scriptsize{$x$}};
\node at (4.8,1) {\scriptsize{$y$}};
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (3.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (6.3,-0.9) {\scriptsize{$e$-$z$}};
\node at (4.9,-0.5) {\scriptsize{$y$}};
\node (v13) at (6.9,-0.8) {$\mathbf{0_{0}^{1+1+1}}$};
\draw  (v7) edge (v13);
\draw  (v7) edge (v6);
\node at (6.4,1.4) {\scriptsize{$e$-$y$}};
\node at (5.6,-0.2) {\scriptsize{$x$}};
\node at (6.5,1) {\scriptsize{$y$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\draw  (v2) edge (v9);
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\node at (1.25,0.8) {\scriptsize{$x$}};
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.4,0)}]
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\begin{scope}[shift={(6,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v13);
\node at (5.6,0.7) {\scriptsize{$x$}};
\node at (6.5,-0.5) {\scriptsize{$z$}};
\draw  (v6) edge (v14);
\draw  (v14) edge (v13);
\begin{scope}[shift={(6.5,0.1)}]
\node at (0.7,0.8) {\scriptsize{$e$+$f,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(6.8,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$+$f$-$x$-$2y$-$z,$}};
\node at (0.4,-0.3) {\scriptsize{$f$-$x$}};
\end{scope}
\node at (4.3,0.3) {$\cdots$};
\node (v15) at (0.4,0.8) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v2);
\draw (v1) .. controls (-1.2,0.7) and (-1.2,-0.3) .. (v1);
\node at (-1,0.5) {\scriptsize{$x$}};
\node at (-1,-0.1) {\scriptsize{$y$}};
\node[rotate=0] at (-0.15,0.55) {\scriptsize{$f$-$x$}};
\draw (v13) .. controls (6.4,-1.4) and (7.4,-1.4) .. (v13);
\node at (6.5,-1.3) {\scriptsize{$x$}};
\node at (7.3,-1.3) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.9,0.8) {2};
\node at (-3.9,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-1\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {2};
\node at (-0.6,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v0);
\draw  (-6.3,1.4) rectangle (0,0.1);
\begin{scope}[shift={(-0.9,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(\wh{2m+1})^{(1)}$};
\end{scope}
\node (v3_1) at (-3.4,0.8) {\tiny{2}};
\draw[<-]  (v4) edge (v3_1);
\draw[-]  (v3_1) edge (v3);
\draw (v0) .. controls (-1,0.3) and (-0.2,0.3) .. (v0);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (0.9,1.3) {$\mathbf{m^{1+1+1}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)_{0}^{1+1}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+1)_0^{1+1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+2)_0^{1+1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.6,1.3) {$\mathbf{2_0^{1+1}}$};
\node (v7) at (5.6,-0.8) {$\mathbf{(2m-1)_{0}^{1+1}}$};
\node (v6) at (7.5,1.3) {$\mathbf{1_0^{1}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (0.4,0.9) {\scriptsize{$e$+$f$-$x$-$2y$-$z,$}};
\node at (1.5,1.4) {\scriptsize{$e$-$z$}};
\node at (2.3,1.4) {\scriptsize{$e$-$y$}};
\node at (3.9,1.4) {\scriptsize{$e$-$x$}};
\node at (5.1,1.4) {\scriptsize{$e$-$y$}};
\node at (6.1,1.4) {\scriptsize{$e$-$x$}};
\node at (6.4,-0.9) {\scriptsize{$e$-$x$}};
\node at (4.8,-0.9) {\scriptsize{$e$-$y$}};
\node at (1.7,-0.9) {\scriptsize{$e$-$x$}};
\node at (2.6,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (4,0) {};
\node (v12) at (4.6,0.5) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (1.2,-0.4) {\scriptsize{$x$}};
\node at (2.6,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$e$-$y$}};
\node at (3.4,-0.4) {\scriptsize{$x$}};
\node at (5,1) {\scriptsize{$y$}};
\node at (3.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (6.9,-0.9) {\scriptsize{$e$-$z$}};
\node at (5,-0.5) {\scriptsize{$y$}};
\node (v13) at (7.5,-0.8) {$\mathbf{0_{0}^{1+1+1}}$};
\draw  (v7) edge (v13);
\draw  (v7) edge (v6);
\node at (7,1.4) {\scriptsize{$e$-$x$}};
\node at (5.9,-0.2) {\scriptsize{$x$}};
\node at (7.1,1) {\scriptsize{$x$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\draw  (v2) edge (v9);
\node at (1.25,0.8) {\scriptsize{$z$}};
\node at (0.65,-0.15) {\scriptsize{$e$+$f,$}};
\node at (0.6,-0.3) {\scriptsize{$f$-$x$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.7,0)}]
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\begin{scope}[shift={(6.6,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v13);
\node at (5.9,0.7) {\scriptsize{$x$}};
\node at (7.1,-0.5) {\scriptsize{$z$}};
\draw  (v6) edge (v14);
\draw  (v14) edge (v13);
\begin{scope}[shift={(7.1,0.1)}]
\node at (0.7,0.8) {\scriptsize{$e$+$f,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$x$}};
\end{scope}
\begin{scope}[shift={(7.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$+$f$-$x$-$2y$-$z,$}};
\node at (0.4,-0.3) {\scriptsize{$f$-$x$}};
\end{scope}
\node at (4.3,0.3) {$\cdots$};
\draw (v2) .. controls (1.3,1.8) and (0.5,1.8) .. (v2);
\node at (0.6,1.7) {\scriptsize{$x$}};
\node at (1.2,1.7) {\scriptsize{$y$}};
\node[rotate=0] at (0.6,0.7) {\scriptsize{$f$-$x$}};
\draw (v13) .. controls (7,-1.4) and (8,-1.4) .. (v13);
\node at (7.1,-1.3) {\scriptsize{$x$}};
\node at (7.9,-1.3) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(2)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-2\ge0$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {2};
\node at (-0.6,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v0);
\draw  (-6,1.4) rectangle (0,0.1);
\begin{scope}[shift={(-0.7,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(\wh{2m})^{(1)}$};
\end{scope}
\draw (v0) .. controls (-1,0.3) and (-0.2,0.3) .. (v0);
\draw  (v4) edge (v3);
\draw (v4) .. controls (-4.2,0.3) and (-3.4,0.3) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)_2^{8}}$};
\node (v2) at (0.9,1.3) {$\mathbf{m^{1+1}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)_{0}^{1+1}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{1+1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0^{1+1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.6,1.3) {$\mathbf{1_0^{1+1}}$};
\node (v7) at (5.6,-0.8) {$\mathbf{(2m+1)_{0}^{1+1}}$};
\node (v6) at (6.7,0.2) {$\mathbf{0_2^{8}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (0,0.6) {\scriptsize{$e$}};
\node at (-0.3,-0.2) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (1.4,1.4) {\scriptsize{$e$-$x$}};
\node at (2.3,1.4) {\scriptsize{$e$-$y$}};
\node at (3.8,1.4) {\scriptsize{$e$-$x$}};
\node at (5.2,1.4) {\scriptsize{$e$-$y$}};
\node at (4.8,-0.9) {\scriptsize{$e$-$y$}};
\node at (1.7,-0.9) {\scriptsize{$e$-$x$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (2.6,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (3.9,0) {};
\node (v12) at (4.6,0.6) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (1.2,-0.4) {\scriptsize{$x$}};
\node at (2.6,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$e$-$y$}};
\node at (3.3,-0.4) {\scriptsize{$x$}};
\node at (5,1) {\scriptsize{$y$}};
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (3.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (5,-0.5) {\scriptsize{$y$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\draw  (v2) edge (v9);
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\node at (1.25,0.8) {\scriptsize{$x$}};
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.7,0)}]
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.3,0.3) {$\cdots$};
\draw  (v7) edge (v6);
\node at (6,1.1) {\scriptsize{$e$}};
\node at (6.8,-0.2) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (6.1,-0.5) {\scriptsize{$e$}};
\node at (6.5,0.6) {\scriptsize{$e$}};
\draw  (v5) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {1};
\node at (-0.6,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v0);
\draw  (-6,1.4) rectangle (0,0.1);
\begin{scope}[shift={(-0.7,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(2m+2)^{(1)}$};
\end{scope}
\draw  (v4) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)_2^{8}}$};
\node (v2) at (0.9,1.3) {$\mathbf{m^{1+1}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)_{0}^{1+1}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{1+1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0^{1+1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.3,1.3) {$\mathbf{2_0^{1+1}}$};
\node (v7) at (5.3,-0.8) {$\mathbf{2m_{0}^{1+1}}$};
\node (v6) at (6.9,1.3) {$\mathbf{1_0^{4+1}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.4,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (-0.1,-0.1) {\scriptsize{$e$}};
\node[rotate=0] at (0.4,1.1) {\scriptsize{$e$}};
\node at (1.4,1.4) {\scriptsize{$e$-$x$}};
\node at (2.3,1.4) {\scriptsize{$e$-$y$}};
\node at (3.8,1.4) {\scriptsize{$e$-$x$}};
\node at (4.9,1.4) {\scriptsize{$e$-$y$}};
\node at (5.7,1.4) {\scriptsize{$e$-$x$}};
\node at (5.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (4.8,-0.9) {\scriptsize{$e$-$y$}};
\node at (1.7,-0.9) {\scriptsize{$e$-$x$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (2.6,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (3.9,0) {};
\node (v12) at (4.6,0.6) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (1.2,-0.4) {\scriptsize{$x$}};
\node at (2.6,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$e$-$y$}};
\node at (3.3,-0.4) {\scriptsize{$x$}};
\node at (4.8,1) {\scriptsize{$y$}};
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (3.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (6.5,-0.9) {\scriptsize{$e$-$y$}};
\node at (4.9,-0.5) {\scriptsize{$y$}};
\node (v13) at (6.9,-0.8) {$\mathbf{0_{0}^{4+1}}$};
\draw  (v7) edge (v13);
\draw  (v7) edge (v6);
\node at (6.4,1.4) {\scriptsize{$e$-$y$}};
\node at (5.6,-0.2) {\scriptsize{$x$}};
\node at (6.5,1) {\scriptsize{$y$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\draw  (v2) edge (v9);
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\node at (1.25,0.8) {\scriptsize{$x$}};
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.4,0)}]
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\draw  (v5) edge (v13);
\node at (5.6,0.7) {\scriptsize{$x$}};
\node at (6.5,-0.5) {\scriptsize{$y$}};
\begin{scope}[shift={(6.8,0.1)}]
\node at (0.7,0.8) {\scriptsize{$e$+$2f$-$y$-$\sum x_i$}};
\end{scope}
\begin{scope}[shift={(6.8,-1)}]
\node at (0.7,0.8) {\scriptsize{$e$+$2f$-$y$-$\sum x_i$}};
\end{scope}
\node at (4.3,0.3) {$\cdots$};
\draw  (v1) edge (v2);
\draw  (v6) edge (v13);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-1\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {1};
\node at (-0.6,1.1) {$\sp(1)^{(1)}$};
\draw  (v1) edge (v0);
\draw  (-6.2,1.4) rectangle (-0.1,0);
\begin{scope}[shift={(-0.8,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(2m+1)^{(1)}$};
\end{scope}
\draw  (v4) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (0.5,1.3) {$\mathbf{m^{4+1}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)_{0}^{1+1}}$};
\node (v10) at (0.5,-0.8) {$\mathbf{(m+1)_0^{4+1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+2)_0^{1+1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.6,1.3) {$\mathbf{2_0^{1+1}}$};
\node (v7) at (5.6,-0.8) {$\mathbf{(2m-1)_{0}^{1+1}}$};
\node (v6) at (7.9,1.3) {$\mathbf{1_0^{4+1}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (1.3,1.4) {\scriptsize{$e$+$2f$-$\sum x_i$-$y$}};
\node at (0.3,0.9) {\scriptsize{$e$-$y$}};
\node at (2.3,1.4) {\scriptsize{$e$-$y$}};
\node at (3.9,1.4) {\scriptsize{$e$-$x$}};
\node at (5.1,1.4) {\scriptsize{$e$-$y$}};
\node at (6.1,1.4) {\scriptsize{$e$-$x$}};
\node at (6.4,-0.9) {\scriptsize{$e$-$x$}};
\node at (4.8,-0.9) {\scriptsize{$e$-$y$}};
\node at (0.3,-0.4) {\scriptsize{$e$-$y$}};
\node at (2.6,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (4,0) {};
\node (v12) at (4.6,0.5) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.8,-0.4) {\scriptsize{$y$}};
\node at (2.6,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$e$-$y$}};
\node at (3.4,-0.4) {\scriptsize{$x$}};
\node at (5,1) {\scriptsize{$y$}};
\node at (3.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (8.1,-0.4) {\scriptsize{$e$-$y$}};
\node at (5,-0.5) {\scriptsize{$y$}};
\node (v13) at (7.9,-0.8) {$\mathbf{0_{0}^{4+1}}$};
\draw  (v7) edge (v13);
\draw  (v7) edge (v6);
\node at (8.1,0.9) {\scriptsize{$e$-$y$}};
\node at (5.9,-0.3) {\scriptsize{$x$}};
\node at (7.4,1) {\scriptsize{$y$}};
\draw  (v2) edge (v9);
\node at (0.85,0.8) {\scriptsize{$y$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.7,0)}]
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\draw  (v5) edge (v13);
\node at (5.9,0.8) {\scriptsize{$x$}};
\node at (7.4,-0.5) {\scriptsize{$y$}};
\node at (4.3,0.3) {$\cdots$};
\draw  (v2) edge (v10);
\draw  (v6) edge (v13);
\node[rotate=0] at (1.5,-0.9) {\scriptsize{$e$+$2f$-$\sum x_i$-$y$}};
\node[rotate=0] at (7.1,1.4) {\scriptsize{$e$+$2f$-$\sum x_i$-$y$}};
\node[rotate=0] at (7.1,-0.9) {\scriptsize{$e$+$2f$-$\sum x_i$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.9) {$=$};
\node (v1) at (-1.8,0.8) {1};
\node at (-1.8,1.1) {$\sp(m-1)^{(1)}$};
\node at (-2.7,0.9) {$=$};
\node (v4) at (-3.6,0.8) {0};
\node at (-3.6,1.1) {$\sp(2m-1)^{(1)}$};
\node (v0) at (-0.5,0.8) {1};
\node at (-0.5,1.1) {$\sp(m-1)^{(1)}$};
\draw  (v1) edge (v0);
\draw  (-6.1,1.4) rectangle (0.3,0.5);
\begin{scope}[shift={(-0.8,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(2m)^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.9,0.2) {$\mathbf{(m+1)_0^{6}}$};
\node (v2) at (0.2,1.3) {$\mathbf{m^{1+1+1+2}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)_{0}^{1+1}}$};
\node (v10) at (0.2,-0.8) {$\mathbf{(m+2)_0^{1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0^{1+1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.3,1.3) {$\mathbf{2_0^{1+1}}$};
\node (v7) at (5.3,-0.8) {$\mathbf{2m_{0}^{1+1}}$};
\node (v6) at (7.2,1.3) {$\mathbf{1_0^{4+1}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-1,-0.2) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-0.7,0.6) {\scriptsize{$e$}};
\node[rotate=0] at (-0.4,1) {\scriptsize{$e$-$y$-$z$}};
\node at (1.4,1.4) {\scriptsize{$e$+$2f$-$x$-$y$-$z$-$\sum w_i$}};
\node at (2.3,1.4) {\scriptsize{$e$-$y$}};
\node at (3.8,1.4) {\scriptsize{$e$-$x$}};
\node at (4.9,1.4) {\scriptsize{$e$-$y$}};
\node at (5.7,1.4) {\scriptsize{$e$-$x$}};
\node at (5.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (4.8,-0.9) {\scriptsize{$e$-$y$}};
\node at (0.9,-0.9) {\scriptsize{$e$-$x$}};
\node at (-0.3,-0.5) {\scriptsize{$e$}};
\node at (2.5,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (3.9,0) {};
\node (v12) at (4.6,0.6) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.5,-0.4) {\scriptsize{$x$}};
\node at (2.5,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$e$-$y$}};
\node at (3.3,-0.4) {\scriptsize{$x$}};
\node at (4.8,1) {\scriptsize{$y$}};
\node at (0,0.8) {\scriptsize{$z$-$x,$}};
\node at (3.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (7.4,-0.4) {\scriptsize{$e$-$y$}};
\node at (4.9,-0.5) {\scriptsize{$y$}};
\node (v13) at (7.2,-0.8) {$\mathbf{0_{0}^{4+1}}$};
\draw  (v7) edge (v13);
\draw  (v7) edge (v6);
\node at (7.4,0.9) {\scriptsize{$e$-$y$}};
\node at (5.6,-0.3) {\scriptsize{$x$}};
\node at (6.7,1) {\scriptsize{$y$}};
\node (v14) at (0.2,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\draw  (v2) edge (v9);
\node at (-0.05,0.65) {\scriptsize{$y$}};
\node at (0.55,0.8) {\scriptsize{$x$}};
\node at (-0.05,-0.15) {\scriptsize{$f,$}};
\node at (0,-0.3) {\scriptsize{$f$-$x$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.4,0)}]
\node at (0.7,0.8) {\scriptsize{$f$-$x,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.7,-0.3) {\scriptsize{$f$-$y$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\draw  (v5) edge (v13);
\node at (5.6,0.8) {\scriptsize{$x$}};
\node at (6.7,-0.5) {\scriptsize{$y$}};
\begin{scope}[shift={(5.7,0.6)}]
\node at (0.7,0.8) {\scriptsize{$e$+$2f$-$y$-$\sum x_i$}};
\end{scope}
\begin{scope}[shift={(5.8,-1.7)}]
\node at (0.7,0.8) {\scriptsize{$e$+$2f$-$y$-$\sum x_i$}};
\end{scope}
\node at (4.3,0.3) {$\cdots$};
\draw  (v1) edge (v2);
\draw  (v6) edge (v13);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.4,0.9) {$=$};
\node (v1) at (-2,0.8) {1};
\node at (-2,1.1) {$\sp(m)^{(1)}$};
\node at (-2.8,0.9) {$=$};
\node (v4) at (-3.6,0.8) {1};
\node at (-3.6,1.1) {$\sp(2m)^{(1)}$};
\node (v0) at (-0.7,0.8) {1};
\node at (-0.7,1.1) {$\sp(m-1)^{(1)}$};
\draw  (v1) edge (v0);
\draw  (-6.1,1.4) rectangle (0.1,0.5);
\begin{scope}[shift={(-0.7,0)}]
\node at (-4.6,0.8) {0};
\node at (-4.6,1.1) {$\su(2m+1)^{(1)}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (1.9,-0.4) {$\mathbf{m^{1+1}_{0}}$};
\node (v10) at (-0.3,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node (v9) at (1.1,-2) {$\cdots$};
\node (v8) at (2.2,-2) {$\mathbf{1^{1+1}_{0}}$};
\node (v7) at (4.3,-2) {$\mathbf{0^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.6,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.75,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (1,-0.7) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (0.9,-1.1) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.1,-1.5) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (1.3,0.2) and (2.5,0.2) .. (v1);
\node at (1.6,0.1) {\scriptsize{$x$}};
\node at (2.2,0.1) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.9,-2.7) and (0.3,-2.7) .. (v10);
\node at (-0.7,-2.3) {\scriptsize{$x$}};
\node at (0.1,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.25,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.6,-2.7) and (2.8,-2.7) .. (v8);
\node at (1.8,-2.3) {\scriptsize{$x$}};
\node at (2.6,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (3.7,-2.7) and (4.9,-2.7) .. (v7);
\node at (3.9,-2.3) {\scriptsize{$x$}};
\node at (4.7,-2.3) {\scriptsize{$y$}};
\node at (2.8,-0.7) {\scriptsize{$e$-$x,f$-$y$}};
\node at (4.2,-1.6) {\scriptsize{$e$-$y,f$-$x$}};
\node (v4) at (3.1,-1.2) {\scriptsize{2}};
\draw  (v1) edge (v4);
\draw  (v4) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.9) {$=$};
\node (v1) at (-2.4,0.8) {2};
\node at (-2.4,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-3.1,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.1,-0.1) {2};
\node at (-3.1,-0.4) {$\su(1)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(-5.3,1.45)},rotate=180]
\node at (-2.2,-0.15) {$m-1$};
\draw (-3.3,0.15) .. controls (-3.3,0.1) and (-3.3,0.05) .. (-3.2,0.05);
\draw (-3.2,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.2,0.05);
\draw (-1.1,0.15) .. controls (-1.1,0.1) and (-1.1,0.05) .. (-1.2,0.05);
\end{scope}
\draw  (-6,1.9) rectangle (-1.7,-0.7);
\begin{scope}[shift={(-0.7,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\su(m)_0^{(1)}$};
\end{scope}
\draw  (v1) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (2,-0.7) {$\mathbf{0^{1+1}_{0}}$};
\node (v10) at (-0.3,-2) {$\mathbf{1^{1+1}_{0}}$};
\node (v9) at (0.85,-2) {\scriptsize{2}};
\node (v8) at (2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.6,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.3,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.4,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (1.6,-1) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (2,-1.4) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v8);
\node at (1.6,-1.7) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (2.8,-0.4) and (2.8,-1) .. (v1);
\node at (2.7,-0.5) {\scriptsize{$x$}};
\node at (2.7,-0.9) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.9,-2.7) and (0.3,-2.7) .. (v10);
\node at (-0.7,-2.3) {\scriptsize{$x$}};
\node at (0.1,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.2,-2) {$\cdots$};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.4,-2.7) and (2.6,-2.7) .. (v8);
\node at (1.6,-2.3) {\scriptsize{$x$}};
\node at (2.4,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (4,-2.7) and (5.2,-2.7) .. (v7);
\node at (4.2,-2.3) {\scriptsize{$x$}};
\node at (5,-2.3) {\scriptsize{$y$}};
\node (v4) at (4.6,-0.7) {$\mathbf{m^{1+1}_{0}}$};
\node at (5.2,-1.1) {\scriptsize{$2e$+$f$-$x$-$2y,f$-$x$}};
\node at (5,-1.7) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v4) .. controls (3.7,-0.4) and (3.7,-1) .. (v4);
\node at (3.8,-0.5) {\scriptsize{$x$}};
\node at (3.8,-0.9) {\scriptsize{$y$}};
\node (v5) at (4.6,-1.4) {\scriptsize{2}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-2\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.5,0.8) {2};
\node at (-0.5,1.1) {$\su(1)^{(1)}$};
\draw  (-6,2.4) rectangle (0.1,0.1);
\begin{scope}[shift={(-0.7,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\su(2m)_0^{(2)}$};
\end{scope}
\node (v5) at (-2.9,1.8) {2};
\draw  (v5) edge (v6);
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\node (v7) at (-1,0.8) {\tiny{2}};
\draw  (v1) edge (v7);
\draw[->]  (v7) edge (v0);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (2,-0.7) {$\mathbf{0^{1+1}_{0}}$};
\node (v10) at (-0.3,-2) {$\mathbf{1^{1+1}_{0}}$};
\node (v9) at (0.85,-2) {\scriptsize{2}};
\node (v8) at (2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.6,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.3,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.4,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (1.6,-1) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (2,-1.4) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v8);
\node at (1.6,-1.7) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (2.8,-0.4) and (2.8,-1) .. (v1);
\node at (2.7,-0.5) {\scriptsize{$x$}};
\node at (2.7,-0.9) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.9,-2.7) and (0.3,-2.7) .. (v10);
\node at (-0.7,-2.3) {\scriptsize{$x$}};
\node at (0.1,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.2,-2) {$\cdots$};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.4,-2.7) and (2.6,-2.7) .. (v8);
\node at (1.6,-2.3) {\scriptsize{$x$}};
\node at (2.4,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (4,-2.7) and (5.2,-2.7) .. (v7);
\node at (4.2,-2.3) {\scriptsize{$x$}};
\node at (5,-2.3) {\scriptsize{$y$}};
\node (v4) at (4.6,-0.7) {$\mathbf{m^{1+1}_{1}}$};
\node at (5.1,-1.1) {\scriptsize{$2h$-$x$-$2y,f$-$x$}};
\node at (5,-1.7) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v4) .. controls (3.7,-0.4) and (3.7,-1) .. (v4);
\node at (3.8,-0.5) {\scriptsize{$x$}};
\node at (3.8,-0.9) {\scriptsize{$y$}};
\node (v5) at (4.6,-1.4) {\scriptsize{2}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-2\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {2};
\node at (-0.6,1.1) {$\su(1)^{(1)}$};
\draw  (-6,2.4) rectangle (0.1,0.1);
\begin{scope}[shift={(-0.7,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\su(2m)_\pi^{(2)}$};
\end{scope}
\node (v5) at (-2.9,1.8) {2};
\draw  (v5) edge (v6);
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\draw  (v1) edge (v0);
\draw (v0) .. controls (-1,0.3) and (-0.2,0.3) .. (v0);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (2,-0.7) {$\mathbf{0^{1+1}_{0}}$};
\node (v8) at (2,-2) {$\mathbf{1^{1+1}_{0}}$};
\node (v7) at (4.6,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (1.4,-1.7) {\scriptsize{$2e$+$f$-$2x$-$y,f$-$y$}};
\node (v2) at (2,-1.4) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v8);
\node at (1.6,-1.1) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (2.8,-0.4) and (2.8,-1) .. (v1);
\node at (2.7,-0.5) {\scriptsize{$x$}};
\node at (2.7,-0.9) {\scriptsize{$y$}};
\node (v3) at (3.2,-2) {$\cdots$};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.4,-2.7) and (2.6,-2.7) .. (v8);
\node at (1.6,-2.3) {\scriptsize{$x$}};
\node at (2.4,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (4,-2.7) and (5.2,-2.7) .. (v7);
\node at (4.2,-2.3) {\scriptsize{$x$}};
\node at (5,-2.3) {\scriptsize{$y$}};
\node (v4) at (4.6,-0.7) {$\mathbf{m^{1+1}_{0}}$};
\node at (5.2,-1.1) {\scriptsize{$2e$+$f$-$x$-$2y,f$-$x$}};
\node at (5,-1.7) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v4) .. controls (3.7,-0.4) and (3.7,-1) .. (v4);
\node at (3.8,-0.5) {\scriptsize{$x$}};
\node at (3.8,-0.9) {\scriptsize{$y$}};
\node (v5) at (4.6,-1.4) {\scriptsize{2}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.9,0.8) {2};
\node at (-3.9,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-1\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.5,0.8) {2};
\node at (-0.5,1.1) {$\su(1)^{(1)}$};
\draw  (-6.4,1.4) rectangle (0.1,0.1);
\begin{scope}[shift={(-0.9,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\su(2m+1)_0^{(2)}$};
\end{scope}
\node (v7) at (-1,0.8) {\tiny{2}};
\draw  (v1) edge (v7);
\draw[->]  (v7) edge (v0);
\node (v8) at (-3.4,0.8) {\tiny{2}};
\draw  (v4) edge (v8);
\draw [->] (v8) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (2,-0.7) {$\mathbf{0^{1+1}_{0}}$};
\node (v8) at (2,-2) {$\mathbf{1^{1+1}_{0}}$};
\node (v7) at (4.6,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (1.4,-1.7) {\scriptsize{$2e$+$f$-$2x$-$y,f$-$y$}};
\node (v2) at (2,-1.4) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v8);
\node at (1.6,-1.1) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (2.8,-0.4) and (2.8,-1) .. (v1);
\node at (2.7,-0.5) {\scriptsize{$x$}};
\node at (2.7,-0.9) {\scriptsize{$y$}};
\node (v3) at (3.2,-2) {$\cdots$};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.4,-2.7) and (2.6,-2.7) .. (v8);
\node at (1.6,-2.3) {\scriptsize{$x$}};
\node at (2.4,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (4,-2.7) and (5.2,-2.7) .. (v7);
\node at (4.2,-2.3) {\scriptsize{$x$}};
\node at (5,-2.3) {\scriptsize{$y$}};
\node (v4) at (4.6,-0.7) {$\mathbf{m^{1+1}_{1}}$};
\node at (5.1,-1.1) {\scriptsize{$2h$-$x$-$2y,f$-$x$}};
\node at (5,-1.7) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v4) .. controls (3.7,-0.4) and (3.7,-1) .. (v4);
\node at (3.8,-0.5) {\scriptsize{$x$}};
\node at (3.8,-0.9) {\scriptsize{$y$}};
\node (v5) at (4.6,-1.4) {\scriptsize{2}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.9,0.8) {2};
\node at (-3.9,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-1\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {2};
\node at (-0.6,1.1) {$\su(1)^{(1)}$};
\draw  (-6.4,1.4) rectangle (0,0.1);
\begin{scope}[shift={(-0.9,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\su(2m+1)_\pi^{(2)}$};
\end{scope}
\node (v8) at (-3.4,0.8) {\tiny{2}};
\draw  (v4) edge (v8);
\draw [->] (v8) edge (v3);
\draw  (v1) edge (v0);
\draw (v0) .. controls (-1,0.3) and (-0.2,0.3) .. (v0);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (2,-0.7) {$\mathbf{0^{1+1}_{0}}$};
\node (v10) at (-0.3,-2) {$\mathbf{1^{1+1}_{0}}$};
\node (v9) at (0.85,-2) {\scriptsize{2}};
\node (v8) at (2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.6,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.3,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.4,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (1.6,-1) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (2,-1.4) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v8);
\node at (1.6,-1.7) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (2.8,-0.4) and (2.8,-1) .. (v1);
\node at (2.7,-0.5) {\scriptsize{$x$}};
\node at (2.7,-0.9) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.9,-2.7) and (0.3,-2.7) .. (v10);
\node at (-0.7,-2.3) {\scriptsize{$x$}};
\node at (0.1,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.2,-2) {$\cdots$};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.4,-2.7) and (2.6,-2.7) .. (v8);
\node at (1.6,-2.3) {\scriptsize{$x$}};
\node at (2.4,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (4,-2.7) and (5.2,-2.7) .. (v7);
\node at (4.2,-2.3) {\scriptsize{$x$}};
\node at (5,-2.3) {\scriptsize{$y$}};
\node (v4) at (4.6,-0.7) {$\mathbf{m^{1+1}_{0}}$};
\node at (5.2,-1.7) {\scriptsize{$2e$+$f$-$x$-$2y,f$-$x$}};
\node at (5,-1) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v4) .. controls (3.7,-0.4) and (3.7,-1) .. (v4);
\node at (3.8,-0.5) {\scriptsize{$x$}};
\node at (3.8,-0.9) {\scriptsize{$y$}};
\node (v5) at (4.6,-1.4) {\scriptsize{2}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-2\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.5,0.8) {2};
\node at (-0.5,1.1) {$\su(1)^{(1)}$};
\draw  (-6.2,2.4) rectangle (0.1,0.1);
\begin{scope}[shift={(-0.8,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\so(2m+1)^{(1)}$};
\end{scope}
\node (v5) at (-2.9,1.8) {2};
\draw  (v5) edge (v6);
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\node (v7) at (-1,0.8) {\tiny{2}};
\draw[<-]  (v1) edge (v7);
\draw  (v7) edge (v0);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (2,-0.7) {$\mathbf{0^{1+1}_{0}}$};
\node (v8) at (2,-2) {$\mathbf{1^{1+1}_{0}}$};
\node (v7) at (4.6,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (1.4,-1.1) {\scriptsize{$2e$+$f$-$2x$-$y,f$-$y$}};
\node (v2) at (2,-1.4) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v8);
\node at (1.6,-1.7) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (2.8,-0.4) and (2.8,-1) .. (v1);
\node at (2.7,-0.5) {\scriptsize{$x$}};
\node at (2.7,-0.9) {\scriptsize{$y$}};
\node (v3) at (3.2,-2) {$\cdots$};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.4,-2.7) and (2.6,-2.7) .. (v8);
\node at (1.6,-2.3) {\scriptsize{$x$}};
\node at (2.4,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (4,-2.7) and (5.2,-2.7) .. (v7);
\node at (4.2,-2.3) {\scriptsize{$x$}};
\node at (5,-2.3) {\scriptsize{$y$}};
\node (v4) at (4.6,-0.7) {$\mathbf{m^{1+1}_{0}}$};
\node at (5.2,-1) {\scriptsize{$2e$+$f$-$x$-$2y,f$-$x$}};
\node at (5,-1.7) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v4) .. controls (3.7,-0.4) and (3.7,-1) .. (v4);
\node at (3.8,-0.5) {\scriptsize{$x$}};
\node at (3.8,-0.9) {\scriptsize{$y$}};
\node (v5) at (4.6,-1.4) {\scriptsize{2}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.9,0.8) {2};
\node at (-3.9,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-1\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.5,0.8) {2};
\node at (-0.5,1.1) {$\su(1)^{(1)}$};
\draw  (-5.9,1.4) rectangle (0.1,0.1);
\begin{scope}[shift={(-0.7,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\sp(m)_0^{(1)}$};
\end{scope}
\node (v7) at (-1,0.8) {\tiny{2}};
\draw  (v1) edge (v7);
\draw[->]  (v7) edge (v0);
\node (v8) at (-3.4,0.8) {\tiny{2}};
\draw [<-] (v4) edge (v8);
\draw  (v8) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (2,-0.7) {$\mathbf{0^{1+1}_{0}}$};
\node (v8) at (2,-2) {$\mathbf{1^{1+1}_{0}}$};
\node (v7) at (4.6,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (1.4,-1.1) {\scriptsize{$2e$+$f$-$2x$-$y,f$-$y$}};
\node (v2) at (2,-1.4) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v8);
\node at (1.6,-1.7) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (2.8,-0.4) and (2.8,-1) .. (v1);
\node at (2.7,-0.5) {\scriptsize{$x$}};
\node at (2.7,-0.9) {\scriptsize{$y$}};
\node (v3) at (3.2,-2) {$\cdots$};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.4,-2.7) and (2.6,-2.7) .. (v8);
\node at (1.6,-2.3) {\scriptsize{$x$}};
\node at (2.4,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (4,-2.7) and (5.2,-2.7) .. (v7);
\node at (4.2,-2.3) {\scriptsize{$x$}};
\node at (5,-2.3) {\scriptsize{$y$}};
\node (v4) at (4.6,-0.7) {$\mathbf{m^{1+1}_{1}}$};
\node at (5.1,-1) {\scriptsize{$2h$-$x$-$2y,f$-$x$}};
\node at (5,-1.7) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v4) .. controls (3.7,-0.4) and (3.7,-1) .. (v4);
\node at (3.8,-0.5) {\scriptsize{$x$}};
\node at (3.8,-0.9) {\scriptsize{$y$}};
\node (v5) at (4.6,-1.4) {\scriptsize{2}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.9,0.8) {2};
\node at (-3.9,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-1\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {2};
\node at (-0.6,1.1) {$\su(1)^{(1)}$};
\draw  (-5.9,1.4) rectangle (0,0.1);
\begin{scope}[shift={(-0.7,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\sp(m)_\pi^{(1)}$};
\end{scope}
\node (v8) at (-3.4,0.8) {\tiny{2}};
\draw [<-] (v4) edge (v8);
\draw  (v8) edge (v3);
\draw  (v1) edge (v0);
\draw (v0) .. controls (-1,0.3) and (-0.2,0.3) .. (v0);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (2,-0.7) {$\mathbf{0^{1+1}_{0}}$};
\node (v10) at (-0.3,-2) {$\mathbf{1^{1+1}_{0}}$};
\node (v9) at (0.85,-2) {\scriptsize{2}};
\node (v8) at (2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.6,-2) {$\mathbf{(m-2)^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.3,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.4,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (1.6,-1) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (2,-1.4) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v8);
\node at (1.6,-1.7) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (2.8,-0.4) and (2.8,-1) .. (v1);
\node at (2.7,-0.5) {\scriptsize{$x$}};
\node at (2.7,-0.9) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.9,-2.7) and (0.3,-2.7) .. (v10);
\node at (-0.7,-2.3) {\scriptsize{$x$}};
\node at (0.1,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.2,-2) {$\cdots$};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.4,-2.7) and (2.6,-2.7) .. (v8);
\node at (1.6,-2.3) {\scriptsize{$x$}};
\node at (2.4,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (4,-2.7) and (5.2,-2.7) .. (v7);
\node at (4.2,-2.3) {\scriptsize{$x$}};
\node at (5,-2.3) {\scriptsize{$y$}};
\node (v4) at (4.6,-0.7) {$\mathbf{m^{1+1}_{0}}$};
\node at (5,-1) {\scriptsize{$e$-$x,f$-$y$}};
\node at (5,-1.7) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v4) .. controls (3.7,-0.4) and (3.7,-1) .. (v4);
\node at (3.8,-0.5) {\scriptsize{$x$}};
\node at (3.8,-0.9) {\scriptsize{$y$}};
\node (v5) at (4.6,-1.4) {\scriptsize{2}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v7);
\node (v6) at (5.9,-2) {\scriptsize{2}};
\node (v11) at (7.2,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\draw  (v7) edge (v6);
\draw  (v6) edge (v11);
\node at (5.5,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (6.3,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v11) .. controls (6.6,-2.7) and (7.8,-2.7) .. (v11);
\node at (6.8,-2.3) {\scriptsize{$x$}};
\node at (7.6,-2.3) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node (v8) at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-3\ge1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {2};
\node at (-0.6,1.1) {$\su(1)^{(1)}$};
\draw  (-6,2.4) rectangle (0,0);
\begin{scope}[shift={(-0.7,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\so(2m)^{(1)}$};
\end{scope}
\node (v5) at (-2.9,1.8) {2};
\draw  (v5) edge (v6);
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\draw  (v1) edge (v0);
\node (v7) at (-1.5,1.8) {2};
\draw  (v7) edge (v8);
\node at (-1.5,2.1) {$\su(1)^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (2,-0.7) {$\mathbf{0^{1+1}_{0}}$};
\node (v8) at (2,-2) {$\mathbf{1^{1+1}_{0}}$};
\node (v7) at (4.6,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (1.4,-1.7) {\scriptsize{$2e$+$f$-$2x$-$y,f$-$y$}};
\node (v2) at (2,-1.4) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v8);
\node at (1.6,-1.1) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (2.8,-0.4) and (2.8,-1) .. (v1);
\node at (2.7,-0.5) {\scriptsize{$x$}};
\node at (2.7,-0.9) {\scriptsize{$y$}};
\node (v3) at (3.2,-2) {$\cdots$};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.4,-2.7) and (2.6,-2.7) .. (v8);
\node at (1.6,-2.3) {\scriptsize{$x$}};
\node at (2.4,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (4,-2.7) and (5.2,-2.7) .. (v7);
\node at (4.2,-2.3) {\scriptsize{$x$}};
\node at (5,-2.3) {\scriptsize{$y$}};
\node (v4) at (4.6,-0.7) {$\mathbf{m^{1+1}_{0}}$};
\node at (5.2,-1.7) {\scriptsize{$2e$+$f$-$x$-$2y,f$-$x$}};
\node at (5,-1.1) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v4) .. controls (3.7,-0.4) and (3.7,-1) .. (v4);
\node at (3.8,-0.5) {\scriptsize{$x$}};
\node at (3.8,-0.9) {\scriptsize{$y$}};
\node (v5) at (4.6,-1.4) {\scriptsize{2}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.6,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.9,0.8) {2};
\node at (-3.9,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m-1\ge2$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.5,0.8) {2};
\node at (-0.5,1.1) {$\su(1)^{(1)}$};
\draw  (-6.3,1.4) rectangle (0.1,0);
\begin{scope}[shift={(-0.9,0)}]
\node at (-4.6,0.8) {$0_1$};
\node at (-4.6,1.1) {$\so(2m+2)^{(2)}$};
\end{scope}
\node (v7) at (-1,0.8) {\tiny{2}};
\draw [<-] (v1) edge (v7);
\draw (v7) edge (v0);
\node (v8) at (-3.4,0.8) {\tiny{2}};
\draw  (v4) edge (v8);
\draw [->] (v8) edge (v3);
\end{tikzpicture}
